Persistence Initialization: A novel adaptation of the Transformer architecture for Time Series Forecasting

Time series forecasting is an important problem, with many real world applications. Ensembles of deep neural networks have recently achieved impressive forecasting accuracy, but such large ensembles are impractical in many real world settings. Transformer models been successfully applied to a diverse set of challenging problems. We propose a novel adaptation of the original Transformer architecture focusing on the task of time series forecasting, called Persistence Initialization. The model is initialized as a naive persistence model by using a multiplicative gating mechanism combined with a residual skip connection. We use a decoder Transformer with ReZero normalization and Rotary positional encodings, but the adaptation is applicable to any auto-regressive neural network model. We evaluate our proposed architecture on the challenging M4 dataset, achieving competitive performance compared to ensemble based methods. We also compare against existing recently proposed Transformer models for time series forecasting, showing superior performance on the M4 dataset. Extensive ablation studies show that Persistence Initialization leads to better performance and faster convergence. As the size of the model increases, only the models with our proposed adaptation gain in performance. We also perform an additional ablation study to determine the importance of the choice of normalization and positional encoding, and find both the use of Rotary encodings and ReZero normalization to be essential for good forecasting performance.

==> figures/plots/ablation_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   % command: scripts/plot_skip.py
%%   % git-sha: b3815313406bbb4a1fd9876177387b2c802f6e12-dirty
%%   % date: 2022-04-06 22:39:58.234056
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.516100in}{2.379478in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{2.379478in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379478in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{2.203611in}}%
\pgfpathlineto{\pgfqpoint{0.517627in}{2.203611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710350in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095798in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481245in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866692in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252140in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481245in,y=0.118400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_\text{model}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=0.355355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{0.913722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=0.871311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.429678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=1.387266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{1.945633in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.945633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=1.903222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118400in,y=1.300689in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OWA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557199in}{1.686641in}}%
\pgfpathlineto{\pgfqpoint{0.657929in}{1.686641in}}%
\pgfpathlineto{\pgfqpoint{0.657929in}{1.981731in}}%
\pgfpathlineto{\pgfqpoint{0.557199in}{1.981731in}}%
\pgfpathlineto{\pgfqpoint{0.557199in}{1.686641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659985in}{1.505745in}}%
\pgfpathlineto{\pgfqpoint{0.760715in}{1.505745in}}%
\pgfpathlineto{\pgfqpoint{0.760715in}{1.677670in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.677670in}}%
\pgfpathlineto{\pgfqpoint{0.659985in}{1.505745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762771in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{0.863501in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{0.863501in}{1.730183in}}%
\pgfpathlineto{\pgfqpoint{0.762771in}{1.730183in}}%
\pgfpathlineto{\pgfqpoint{0.762771in}{1.556262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942647in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.043377in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.043377in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{1.795034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045433in}{1.688065in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{1.688065in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.688065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148219in}{1.410469in}}%
\pgfpathlineto{\pgfqpoint{1.248949in}{1.410469in}}%
\pgfpathlineto{\pgfqpoint{1.248949in}{1.709306in}}%
\pgfpathlineto{\pgfqpoint{1.148219in}{1.709306in}}%
\pgfpathlineto{\pgfqpoint{1.148219in}{1.410469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328094in}{7.476682in}}%
\pgfpathlineto{\pgfqpoint{1.428824in}{7.476682in}}%
\pgfpathlineto{\pgfqpoint{1.428824in}{7.557007in}}%
\pgfpathlineto{\pgfqpoint{1.328094in}{7.557007in}}%
\pgfpathlineto{\pgfqpoint{1.328094in}{7.476682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430880in}{1.659499in}}%
\pgfpathlineto{\pgfqpoint{1.531610in}{1.659499in}}%
\pgfpathlineto{\pgfqpoint{1.531610in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{1.430880in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{1.430880in}{1.659499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533666in}{1.503448in}}%
\pgfpathlineto{\pgfqpoint{1.634396in}{1.503448in}}%
\pgfpathlineto{\pgfqpoint{1.634396in}{1.755013in}}%
\pgfpathlineto{\pgfqpoint{1.533666in}{1.755013in}}%
\pgfpathlineto{\pgfqpoint{1.533666in}{1.503448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713541in}{7.542827in}}%
\pgfpathlineto{\pgfqpoint{1.814271in}{7.542827in}}%
\pgfpathlineto{\pgfqpoint{1.814271in}{7.589910in}}%
\pgfpathlineto{\pgfqpoint{1.713541in}{7.589910in}}%
\pgfpathlineto{\pgfqpoint{1.713541in}{7.542827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816327in}{1.484497in}}%
\pgfpathlineto{\pgfqpoint{1.917057in}{1.484497in}}%
\pgfpathlineto{\pgfqpoint{1.917057in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{1.816327in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{1.816327in}{1.484497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919113in}{1.612708in}}%
\pgfpathlineto{\pgfqpoint{2.019843in}{1.612708in}}%
\pgfpathlineto{\pgfqpoint{2.019843in}{1.875869in}}%
\pgfpathlineto{\pgfqpoint{1.919113in}{1.875869in}}%
\pgfpathlineto{\pgfqpoint{1.919113in}{1.612708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098989in}{7.523581in}}%
\pgfpathlineto{\pgfqpoint{2.199719in}{7.523581in}}%
\pgfpathlineto{\pgfqpoint{2.199719in}{7.570333in}}%
\pgfpathlineto{\pgfqpoint{2.098989in}{7.570333in}}%
\pgfpathlineto{\pgfqpoint{2.098989in}{7.523581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201775in}{1.638696in}}%
\pgfpathlineto{\pgfqpoint{2.302505in}{1.638696in}}%
\pgfpathlineto{\pgfqpoint{2.302505in}{2.092883in}}%
\pgfpathlineto{\pgfqpoint{2.201775in}{2.092883in}}%
\pgfpathlineto{\pgfqpoint{2.201775in}{1.638696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304561in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{2.405291in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{2.405291in}{1.876109in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{1.876109in}}%
\pgfpathlineto{\pgfqpoint{2.304561in}{1.566955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{-20.756416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607564in}{1.686641in}}%
\pgfpathlineto{\pgfqpoint{0.607564in}{1.467757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607564in}{1.981731in}}%
\pgfpathlineto{\pgfqpoint{0.607564in}{2.018852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582382in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{0.632747in}{1.467757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582382in}{2.018852in}}%
\pgfpathlineto{\pgfqpoint{0.632747in}{2.018852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710350in}{1.505745in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{1.439045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710350in}{1.677670in}}%
\pgfpathlineto{\pgfqpoint{0.710350in}{1.846172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685168in}{1.439045in}}%
\pgfpathlineto{\pgfqpoint{0.735533in}{1.439045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685168in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{0.735533in}{1.846172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710350in}{1.944541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813136in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{0.813136in}{1.476183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813136in}{1.730183in}}%
\pgfpathlineto{\pgfqpoint{0.813136in}{1.898577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787954in}{1.476183in}}%
\pgfpathlineto{\pgfqpoint{0.838319in}{1.476183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787954in}{1.898577in}}%
\pgfpathlineto{\pgfqpoint{0.838319in}{1.898577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993012in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{0.993012in}{1.630996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993012in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{0.993012in}{2.104450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967829in}{1.630996in}}%
\pgfpathlineto{\pgfqpoint{1.018194in}{1.630996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967829in}{2.104450in}}%
\pgfpathlineto{\pgfqpoint{1.018194in}{2.104450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095798in}{1.688065in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.563670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095798in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{1.095798in}{1.787535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070615in}{1.563670in}}%
\pgfpathlineto{\pgfqpoint{1.120980in}{1.563670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070615in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{1.120980in}{1.787535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095798in}{1.393856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095798in}{1.940131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095798in}{2.039520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198584in}{1.410469in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{1.296456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198584in}{1.709306in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{2.100304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173401in}{1.296456in}}%
\pgfpathlineto{\pgfqpoint{1.223766in}{1.296456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173401in}{2.100304in}}%
\pgfpathlineto{\pgfqpoint{1.223766in}{2.100304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378459in}{7.175973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378459in}{7.283311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481245in}{1.659499in}}%
\pgfpathlineto{\pgfqpoint{1.481245in}{1.659499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481245in}{1.788151in}}%
\pgfpathlineto{\pgfqpoint{1.481245in}{1.969761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456062in}{1.659499in}}%
\pgfpathlineto{\pgfqpoint{1.506428in}{1.659499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456062in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{1.506428in}{1.969761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481245in}{1.323693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481245in}{1.453922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584031in}{1.503448in}}%
\pgfpathlineto{\pgfqpoint{1.584031in}{1.391713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584031in}{1.755013in}}%
\pgfpathlineto{\pgfqpoint{1.584031in}{2.018666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558848in}{1.391713in}}%
\pgfpathlineto{\pgfqpoint{1.609214in}{1.391713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558848in}{2.018666in}}%
\pgfpathlineto{\pgfqpoint{1.609214in}{2.018666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866692in}{1.484497in}}%
\pgfpathlineto{\pgfqpoint{1.866692in}{1.186164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866692in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{1.866692in}{1.950062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841510in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{1.891875in}{1.186164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841510in}{1.950062in}}%
\pgfpathlineto{\pgfqpoint{1.891875in}{1.950062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969478in}{1.612708in}}%
\pgfpathlineto{\pgfqpoint{1.969478in}{1.263825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969478in}{1.875869in}}%
\pgfpathlineto{\pgfqpoint{1.969478in}{1.934525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944296in}{1.263825in}}%
\pgfpathlineto{\pgfqpoint{1.994661in}{1.263825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944296in}{1.934525in}}%
\pgfpathlineto{\pgfqpoint{1.994661in}{1.934525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149354in}{7.647560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252140in}{1.638696in}}%
\pgfpathlineto{\pgfqpoint{2.252140in}{1.434592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252140in}{2.092883in}}%
\pgfpathlineto{\pgfqpoint{2.252140in}{2.092883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226957in}{1.434592in}}%
\pgfpathlineto{\pgfqpoint{2.277322in}{1.434592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226957in}{2.092883in}}%
\pgfpathlineto{\pgfqpoint{2.277322in}{2.092883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252140in}{7.486431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252140in}{7.597119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354926in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{2.354926in}{1.286400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354926in}{1.876109in}}%
\pgfpathlineto{\pgfqpoint{2.354926in}{2.020728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329743in}{1.286400in}}%
\pgfpathlineto{\pgfqpoint{2.380108in}{1.286400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329743in}{2.020728in}}%
\pgfpathlineto{\pgfqpoint{2.380108in}{2.020728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.810531in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{0.810531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{1.378082in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{1.378082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557199in}{1.701433in}}%
\pgfpathlineto{\pgfqpoint{0.657929in}{1.701433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659985in}{1.598431in}}%
\pgfpathlineto{\pgfqpoint{0.760715in}{1.598431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762771in}{1.717097in}}%
\pgfpathlineto{\pgfqpoint{0.863501in}{1.717097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942647in}{1.966053in}}%
\pgfpathlineto{\pgfqpoint{1.043377in}{1.966053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045433in}{1.710285in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{1.710285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148219in}{1.645145in}}%
\pgfpathlineto{\pgfqpoint{1.248949in}{1.645145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430880in}{1.718520in}}%
\pgfpathlineto{\pgfqpoint{1.531610in}{1.718520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533666in}{1.585514in}}%
\pgfpathlineto{\pgfqpoint{1.634396in}{1.585514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816327in}{1.581907in}}%
\pgfpathlineto{\pgfqpoint{1.917057in}{1.581907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919113in}{1.674352in}}%
\pgfpathlineto{\pgfqpoint{2.019843in}{1.674352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201775in}{1.779494in}}%
\pgfpathlineto{\pgfqpoint{2.302505in}{1.779494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304561in}{1.851234in}}%
\pgfpathlineto{\pgfqpoint{2.405291in}{1.851234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{0.517627in}{2.203611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.444863in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481245in,y=2.286944in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Sinusoidal PE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603182in}{0.458877in}}%
\pgfpathlineto{\pgfqpoint{1.590127in}{0.458877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.614571in}{0.458877in}}{\pgfqpoint{1.614571in}{0.483322in}}%
\pgfpathlineto{\pgfqpoint{1.614571in}{1.163210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.614571in}{1.187654in}}{\pgfqpoint{1.590127in}{1.187654in}}%
\pgfpathlineto{\pgfqpoint{0.603182in}{1.187654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.578738in}{1.187654in}}{\pgfqpoint{0.578738in}{1.163210in}}%
\pgfpathlineto{\pgfqpoint{0.578738in}{0.483322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.578738in}{0.458877in}}{\pgfqpoint{0.603182in}{0.458877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784454in,y=1.046232in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Layer type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627627in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{0.872071in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{0.872071in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{0.627627in}{0.957788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969849in,y=0.872232in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Post-Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627627in}{0.701855in}}%
\pgfpathlineto{\pgfqpoint{0.872071in}{0.701855in}}%
\pgfpathlineto{\pgfqpoint{0.872071in}{0.787410in}}%
\pgfpathlineto{\pgfqpoint{0.627627in}{0.787410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969849in,y=0.701855in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Pre-Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627627in}{0.531477in}}%
\pgfpathlineto{\pgfqpoint{0.872071in}{0.531477in}}%
\pgfpathlineto{\pgfqpoint{0.872071in}{0.617033in}}%
\pgfpathlineto{\pgfqpoint{0.627627in}{0.617033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969849in,y=0.531477in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont ReZero}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{2.203611in}}%
\pgfpathlineto{\pgfqpoint{2.588863in}{2.203611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781587in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167034in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552482in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937929in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323376in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552482in,y=0.118400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_\text{model}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.913722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.429678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{1.945633in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.945633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628436in}{1.189138in}}%
\pgfpathlineto{\pgfqpoint{2.729166in}{1.189138in}}%
\pgfpathlineto{\pgfqpoint{2.729166in}{1.343252in}}%
\pgfpathlineto{\pgfqpoint{2.628436in}{1.343252in}}%
\pgfpathlineto{\pgfqpoint{2.628436in}{1.189138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731222in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{2.831952in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{2.831952in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{2.731222in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{2.731222in}{0.834130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834008in}{0.919767in}}%
\pgfpathlineto{\pgfqpoint{2.934738in}{0.919767in}}%
\pgfpathlineto{\pgfqpoint{2.934738in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{2.834008in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{2.834008in}{0.919767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013883in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.114613in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.114613in}{1.473009in}}%
\pgfpathlineto{\pgfqpoint{3.013883in}{1.473009in}}%
\pgfpathlineto{\pgfqpoint{3.013883in}{1.019231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116669in}{0.784860in}}%
\pgfpathlineto{\pgfqpoint{3.217399in}{0.784860in}}%
\pgfpathlineto{\pgfqpoint{3.217399in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{3.116669in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{3.116669in}{0.784860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219455in}{0.762899in}}%
\pgfpathlineto{\pgfqpoint{3.320185in}{0.762899in}}%
\pgfpathlineto{\pgfqpoint{3.320185in}{0.954376in}}%
\pgfpathlineto{\pgfqpoint{3.219455in}{0.954376in}}%
\pgfpathlineto{\pgfqpoint{3.219455in}{0.762899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399331in}{0.983195in}}%
\pgfpathlineto{\pgfqpoint{3.500061in}{0.983195in}}%
\pgfpathlineto{\pgfqpoint{3.500061in}{1.230747in}}%
\pgfpathlineto{\pgfqpoint{3.399331in}{1.230747in}}%
\pgfpathlineto{\pgfqpoint{3.399331in}{0.983195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502117in}{0.732626in}}%
\pgfpathlineto{\pgfqpoint{3.602847in}{0.732626in}}%
\pgfpathlineto{\pgfqpoint{3.602847in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{3.502117in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{3.502117in}{0.732626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604903in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{3.705633in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{3.705633in}{1.088128in}}%
\pgfpathlineto{\pgfqpoint{3.604903in}{1.088128in}}%
\pgfpathlineto{\pgfqpoint{3.604903in}{0.763912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784778in}{1.275588in}}%
\pgfpathlineto{\pgfqpoint{3.885508in}{1.275588in}}%
\pgfpathlineto{\pgfqpoint{3.885508in}{6.781183in}}%
\pgfpathlineto{\pgfqpoint{3.784778in}{6.781183in}}%
\pgfpathlineto{\pgfqpoint{3.784778in}{1.275588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887564in}{1.011042in}}%
\pgfpathlineto{\pgfqpoint{3.988294in}{1.011042in}}%
\pgfpathlineto{\pgfqpoint{3.988294in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{3.887564in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{3.887564in}{1.011042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990350in}{0.704314in}}%
\pgfpathlineto{\pgfqpoint{4.091080in}{0.704314in}}%
\pgfpathlineto{\pgfqpoint{4.091080in}{1.083361in}}%
\pgfpathlineto{\pgfqpoint{3.990350in}{1.083361in}}%
\pgfpathlineto{\pgfqpoint{3.990350in}{0.704314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170225in}{7.199576in}}%
\pgfpathlineto{\pgfqpoint{4.270955in}{7.199576in}}%
\pgfpathlineto{\pgfqpoint{4.270955in}{7.396269in}}%
\pgfpathlineto{\pgfqpoint{4.170225in}{7.396269in}}%
\pgfpathlineto{\pgfqpoint{4.170225in}{7.199576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273011in}{0.802160in}}%
\pgfpathlineto{\pgfqpoint{4.373741in}{0.802160in}}%
\pgfpathlineto{\pgfqpoint{4.373741in}{1.874827in}}%
\pgfpathlineto{\pgfqpoint{4.273011in}{1.874827in}}%
\pgfpathlineto{\pgfqpoint{4.273011in}{0.802160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375797in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{4.476527in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{4.476527in}{0.920190in}}%
\pgfpathlineto{\pgfqpoint{4.375797in}{0.920190in}}%
\pgfpathlineto{\pgfqpoint{4.375797in}{0.569382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{-20.756416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678801in}{1.189138in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.057070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678801in}{1.343252in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.540507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653618in}{1.057070in}}%
\pgfpathlineto{\pgfqpoint{2.703984in}{1.057070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653618in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{2.703984in}{1.540507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678801in}{0.811500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781587in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{0.707360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781587in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{1.537389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756404in}{0.707360in}}%
\pgfpathlineto{\pgfqpoint{2.806770in}{0.707360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756404in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{2.806770in}{1.537389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884373in}{0.919767in}}%
\pgfpathlineto{\pgfqpoint{2.884373in}{0.756999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884373in}{1.304372in}}%
\pgfpathlineto{\pgfqpoint{2.884373in}{1.463700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859190in}{0.756999in}}%
\pgfpathlineto{\pgfqpoint{2.909556in}{0.756999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859190in}{1.463700in}}%
\pgfpathlineto{\pgfqpoint{2.909556in}{1.463700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064248in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{3.064248in}{0.607295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064248in}{1.473009in}}%
\pgfpathlineto{\pgfqpoint{3.064248in}{1.636997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039066in}{0.607295in}}%
\pgfpathlineto{\pgfqpoint{3.089431in}{0.607295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039066in}{1.636997in}}%
\pgfpathlineto{\pgfqpoint{3.089431in}{1.636997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167034in}{0.784860in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{0.759181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167034in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{1.195805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141852in}{0.759181in}}%
\pgfpathlineto{\pgfqpoint{3.192217in}{0.759181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141852in}{1.195805in}}%
\pgfpathlineto{\pgfqpoint{3.192217in}{1.195805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269820in}{0.762899in}}%
\pgfpathlineto{\pgfqpoint{3.269820in}{0.618506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269820in}{0.954376in}}%
\pgfpathlineto{\pgfqpoint{3.269820in}{0.999725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244638in}{0.618506in}}%
\pgfpathlineto{\pgfqpoint{3.295003in}{0.618506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244638in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{3.295003in}{0.999725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269820in}{1.386740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449696in}{0.983195in}}%
\pgfpathlineto{\pgfqpoint{3.449696in}{0.804940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449696in}{1.230747in}}%
\pgfpathlineto{\pgfqpoint{3.449696in}{1.596810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424513in}{0.804940in}}%
\pgfpathlineto{\pgfqpoint{3.474878in}{0.804940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424513in}{1.596810in}}%
\pgfpathlineto{\pgfqpoint{3.474878in}{1.596810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552482in}{0.732626in}}%
\pgfpathlineto{\pgfqpoint{3.552482in}{0.644360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552482in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{3.552482in}{1.427538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527299in}{0.644360in}}%
\pgfpathlineto{\pgfqpoint{3.577664in}{0.644360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527299in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{3.577664in}{1.427538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655268in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{3.655268in}{0.705615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655268in}{1.088128in}}%
\pgfpathlineto{\pgfqpoint{3.655268in}{1.396750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630085in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{3.680450in}{0.705615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630085in}{1.396750in}}%
\pgfpathlineto{\pgfqpoint{3.680450in}{1.396750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835143in}{1.275588in}}%
\pgfpathlineto{\pgfqpoint{3.835143in}{0.948266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809960in}{0.948266in}}%
\pgfpathlineto{\pgfqpoint{3.860326in}{0.948266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937929in}{1.011042in}}%
\pgfpathlineto{\pgfqpoint{3.937929in}{0.674994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937929in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{3.937929in}{1.595737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912746in}{0.674994in}}%
\pgfpathlineto{\pgfqpoint{3.963112in}{0.674994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912746in}{1.595737in}}%
\pgfpathlineto{\pgfqpoint{3.963112in}{1.595737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040715in}{0.704314in}}%
\pgfpathlineto{\pgfqpoint{4.040715in}{0.500210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040715in}{1.083361in}}%
\pgfpathlineto{\pgfqpoint{4.040715in}{1.266301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015532in}{0.500210in}}%
\pgfpathlineto{\pgfqpoint{4.065898in}{0.500210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015532in}{1.266301in}}%
\pgfpathlineto{\pgfqpoint{4.065898in}{1.266301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220590in}{6.767861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323376in}{0.802160in}}%
\pgfpathlineto{\pgfqpoint{4.323376in}{0.518991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323376in}{1.874827in}}%
\pgfpathlineto{\pgfqpoint{4.323376in}{1.874827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298194in}{0.518991in}}%
\pgfpathlineto{\pgfqpoint{4.348559in}{0.518991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298194in}{1.874827in}}%
\pgfpathlineto{\pgfqpoint{4.348559in}{1.874827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323376in}{5.584404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323376in}{4.792204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426162in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{4.426162in}{0.437507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426162in}{0.920190in}}%
\pgfpathlineto{\pgfqpoint{4.426162in}{1.027630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400980in}{0.437507in}}%
\pgfpathlineto{\pgfqpoint{4.451345in}{0.437507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400980in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{4.451345in}{1.027630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{0.810531in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.810531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{1.378082in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.378082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628436in}{1.208088in}}%
\pgfpathlineto{\pgfqpoint{2.729166in}{1.208088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731222in}{0.942882in}}%
\pgfpathlineto{\pgfqpoint{2.831952in}{0.942882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834008in}{1.017146in}}%
\pgfpathlineto{\pgfqpoint{2.934738in}{1.017146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013883in}{1.345521in}}%
\pgfpathlineto{\pgfqpoint{3.114613in}{1.345521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116669in}{0.903433in}}%
\pgfpathlineto{\pgfqpoint{3.217399in}{0.903433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219455in}{0.857961in}}%
\pgfpathlineto{\pgfqpoint{3.320185in}{0.857961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399331in}{0.992341in}}%
\pgfpathlineto{\pgfqpoint{3.500061in}{0.992341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502117in}{0.970183in}}%
\pgfpathlineto{\pgfqpoint{3.602847in}{0.970183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604903in}{0.839644in}}%
\pgfpathlineto{\pgfqpoint{3.705633in}{0.839644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784778in}{1.490408in}}%
\pgfpathlineto{\pgfqpoint{3.885508in}{1.490408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887564in}{1.110564in}}%
\pgfpathlineto{\pgfqpoint{3.988294in}{1.110564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990350in}{0.974907in}}%
\pgfpathlineto{\pgfqpoint{4.091080in}{0.974907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273011in}{1.212193in}}%
\pgfpathlineto{\pgfqpoint{4.373741in}{1.212193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.588863in}{0.397766in}}{\pgfqpoint{1.927237in}{1.805845in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375797in}{0.721176in}}%
\pgfpathlineto{\pgfqpoint{4.476527in}{0.721176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.588863in}{2.203611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588863in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552482in,y=2.286944in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Rotary PE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/skip.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   % command: scripts/plot_skip.py
%%   % git-sha: b3815313406bbb4a1fd9876177387b2c802f6e12-dirty
%%   % date: 2022-04-06 22:45:48.103635
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.516100in}{1.999667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.999667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.999667in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{0.517627in}{1.822333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641309in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888674in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136039in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383404in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630769in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136039in,y=0.118400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_\text{model}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=0.355355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.872622in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{0.872622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=0.830211in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{1.347478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=1.305066in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{1.822333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173955in, y=1.779922in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118400in,y=1.110050in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont OWA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542363in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.740255in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.740255in}{1.195373in}}%
\pgfpathlineto{\pgfqpoint{0.542363in}{1.195373in}}%
\pgfpathlineto{\pgfqpoint{0.542363in}{1.012307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789728in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{0.987620in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{0.987620in}{1.233947in}}%
\pgfpathlineto{\pgfqpoint{0.789728in}{1.233947in}}%
\pgfpathlineto{\pgfqpoint{0.789728in}{1.079655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037093in}{0.938567in}}%
\pgfpathlineto{\pgfqpoint{1.234985in}{0.938567in}}%
\pgfpathlineto{\pgfqpoint{1.234985in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{1.037093in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{1.037093in}{0.938567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284458in}{0.969619in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{0.969619in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{1.222537in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{1.222537in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{0.969619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531823in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{5.939127in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{5.939127in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.310212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641309in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.641309in}{0.861259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641309in}{1.195373in}}%
\pgfpathlineto{\pgfqpoint{0.641309in}{1.308737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591836in}{0.861259in}}%
\pgfpathlineto{\pgfqpoint{0.690782in}{0.861259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591836in}{1.308737in}}%
\pgfpathlineto{\pgfqpoint{0.690782in}{1.308737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641309in}{1.716499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888674in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{0.888674in}{1.057673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888674in}{1.233947in}}%
\pgfpathlineto{\pgfqpoint{0.888674in}{1.449293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839201in}{1.057673in}}%
\pgfpathlineto{\pgfqpoint{0.938147in}{1.057673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839201in}{1.449293in}}%
\pgfpathlineto{\pgfqpoint{0.938147in}{1.449293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888674in}{0.722348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888674in}{1.466229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136039in}{0.938567in}}%
\pgfpathlineto{\pgfqpoint{1.136039in}{0.758832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136039in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{1.136039in}{1.625465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086566in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{1.185512in}{0.758832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086566in}{1.625465in}}%
\pgfpathlineto{\pgfqpoint{1.185512in}{1.625465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383404in}{0.969619in}}%
\pgfpathlineto{\pgfqpoint{1.383404in}{0.611655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383404in}{1.222537in}}%
\pgfpathlineto{\pgfqpoint{1.383404in}{1.551463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333931in}{0.611655in}}%
\pgfpathlineto{\pgfqpoint{1.432877in}{0.611655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333931in}{1.551463in}}%
\pgfpathlineto{\pgfqpoint{1.432877in}{1.551463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383404in}{5.907727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630769in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{1.630769in}{0.750054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581296in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{1.680242in}{0.750054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{0.777651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{1.299992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542363in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{0.740255in}{1.036260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789728in}{1.137335in}}%
\pgfpathlineto{\pgfqpoint{0.987620in}{1.137335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037093in}{1.010306in}}%
\pgfpathlineto{\pgfqpoint{1.234985in}{1.010306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284458in}{1.098126in}}%
\pgfpathlineto{\pgfqpoint{1.482350in}{1.098126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517627in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531823in}{1.385351in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{1.385351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{0.517627in}{1.822333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517627in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136039in,y=1.905667in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont No Skip + No Gating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898451in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.135276in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.135276in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{1.898451in}{1.822333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022134in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269498in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516863in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764228in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011593in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516863in,y=0.118400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_\text{model}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898451in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.135276in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898451in}{0.872622in}}%
\pgfpathlineto{\pgfqpoint{3.135276in}{0.872622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898451in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{3.135276in}{1.347478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898451in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{3.135276in}{1.822333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923188in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{1.282333in}}%
\pgfpathlineto{\pgfqpoint{1.923188in}{1.282333in}}%
\pgfpathlineto{\pgfqpoint{1.923188in}{0.896817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170552in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{2.368444in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{2.368444in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{2.170552in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{2.170552in}{0.950976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417917in}{0.864648in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{0.864648in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{1.287781in}}%
\pgfpathlineto{\pgfqpoint{2.417917in}{1.287781in}}%
\pgfpathlineto{\pgfqpoint{2.417917in}{0.864648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665282in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{2.863174in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{2.863174in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{2.665282in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{2.665282in}{0.898049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912647in}{0.837765in}}%
\pgfpathlineto{\pgfqpoint{3.110539in}{0.837765in}}%
\pgfpathlineto{\pgfqpoint{3.110539in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{2.912647in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{2.912647in}{0.837765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022134in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{2.022134in}{0.747419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022134in}{1.282333in}}%
\pgfpathlineto{\pgfqpoint{2.022134in}{1.785664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972661in}{0.747419in}}%
\pgfpathlineto{\pgfqpoint{2.071607in}{0.747419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972661in}{1.785664in}}%
\pgfpathlineto{\pgfqpoint{2.071607in}{1.785664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269498in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{2.269498in}{0.824132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269498in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{2.269498in}{1.550228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220025in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{2.318971in}{0.824132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220025in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{2.318971in}{1.550228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516863in}{0.864648in}}%
\pgfpathlineto{\pgfqpoint{2.516863in}{0.798399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516863in}{1.287781in}}%
\pgfpathlineto{\pgfqpoint{2.516863in}{1.396609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467390in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{2.566336in}{0.798399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467390in}{1.396609in}}%
\pgfpathlineto{\pgfqpoint{2.566336in}{1.396609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764228in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{2.764228in}{0.806058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764228in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{2.764228in}{1.445318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714755in}{0.806058in}}%
\pgfpathlineto{\pgfqpoint{2.813701in}{0.806058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714755in}{1.445318in}}%
\pgfpathlineto{\pgfqpoint{2.813701in}{1.445318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011593in}{0.837765in}}%
\pgfpathlineto{\pgfqpoint{3.011593in}{0.649435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011593in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{3.011593in}{1.285499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962120in}{0.649435in}}%
\pgfpathlineto{\pgfqpoint{3.061066in}{0.649435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962120in}{1.285499in}}%
\pgfpathlineto{\pgfqpoint{3.061066in}{1.285499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011593in}{5.858071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011593in}{6.032644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.898451in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{3.135276in}{0.777651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.898451in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{3.135276in}{1.299992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923188in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{0.982424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170552in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{2.368444in}{1.064588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417917in}{1.048586in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{1.048586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665282in}{1.032885in}}%
\pgfpathlineto{\pgfqpoint{2.863174in}{1.032885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.898451in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912647in}{1.111349in}}%
\pgfpathlineto{\pgfqpoint{3.110539in}{1.111349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898451in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.898451in}{1.822333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898451in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.135276in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516863in,y=1.905667in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Skip + No Gating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279276in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{3.279276in}{1.822333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402958in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650323in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897688in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145053in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392418in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897688in,y=0.118400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_\text{model}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279276in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279276in}{0.872622in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.872622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279276in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.347478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279276in}{1.822333in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.822333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304012in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{3.501904in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{3.501904in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{3.304012in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{3.304012in}{0.878186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551377in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{3.749269in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{3.749269in}{0.910037in}}%
\pgfpathlineto{\pgfqpoint{3.551377in}{0.910037in}}%
\pgfpathlineto{\pgfqpoint{3.551377in}{0.733813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798742in}{0.734746in}}%
\pgfpathlineto{\pgfqpoint{3.996634in}{0.734746in}}%
\pgfpathlineto{\pgfqpoint{3.996634in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{3.798742in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{3.798742in}{0.734746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046107in}{0.679895in}}%
\pgfpathlineto{\pgfqpoint{4.243999in}{0.679895in}}%
\pgfpathlineto{\pgfqpoint{4.243999in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{4.046107in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{4.046107in}{0.679895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293472in}{0.555712in}}%
\pgfpathlineto{\pgfqpoint{4.491364in}{0.555712in}}%
\pgfpathlineto{\pgfqpoint{4.491364in}{0.878575in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{0.878575in}}%
\pgfpathlineto{\pgfqpoint{4.293472in}{0.555712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402958in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{0.728383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402958in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{3.402958in}{1.378790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353485in}{0.728383in}}%
\pgfpathlineto{\pgfqpoint{3.452431in}{0.728383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353485in}{1.378790in}}%
\pgfpathlineto{\pgfqpoint{3.452431in}{1.378790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650323in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{0.600922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650323in}{0.910037in}}%
\pgfpathlineto{\pgfqpoint{3.650323in}{0.951774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600850in}{0.600922in}}%
\pgfpathlineto{\pgfqpoint{3.699796in}{0.600922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600850in}{0.951774in}}%
\pgfpathlineto{\pgfqpoint{3.699796in}{0.951774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650323in}{1.307960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897688in}{0.734746in}}%
\pgfpathlineto{\pgfqpoint{3.897688in}{0.681092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897688in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{3.897688in}{1.317173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848215in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{3.947161in}{0.681092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848215in}{1.317173in}}%
\pgfpathlineto{\pgfqpoint{3.947161in}{1.317173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145053in}{0.679895in}}%
\pgfpathlineto{\pgfqpoint{4.145053in}{0.492050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145053in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{4.145053in}{1.197115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095580in}{0.492050in}}%
\pgfpathlineto{\pgfqpoint{4.194526in}{0.492050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095580in}{1.197115in}}%
\pgfpathlineto{\pgfqpoint{4.194526in}{1.197115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392418in}{0.555712in}}%
\pgfpathlineto{\pgfqpoint{4.392418in}{0.434341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392418in}{0.878575in}}%
\pgfpathlineto{\pgfqpoint{4.392418in}{0.977456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342945in}{0.434341in}}%
\pgfpathlineto{\pgfqpoint{4.441891in}{0.434341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342945in}{0.977456in}}%
\pgfpathlineto{\pgfqpoint{4.441891in}{0.977456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.279276in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.777651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.279276in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.299992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304012in}{0.967808in}}%
\pgfpathlineto{\pgfqpoint{3.501904in}{0.967808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551377in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{3.749269in}{0.821303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798742in}{0.804445in}}%
\pgfpathlineto{\pgfqpoint{3.996634in}{0.804445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046107in}{0.928933in}}%
\pgfpathlineto{\pgfqpoint{4.243999in}{0.928933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.279276in}{0.397766in}}{\pgfqpoint{1.236824in}{1.424567in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293472in}{0.695414in}}%
\pgfpathlineto{\pgfqpoint{4.491364in}{0.695414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279276in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.279276in}{1.822333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279276in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897688in,y=1.905667in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Skip + Gating}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/skip_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   % command: scripts/plot_skip.py
%%   % git-sha: b3815313406bbb4a1fd9876177387b2c802f6e12-dirty
%%   % date: 2022-04-07 00:01:13.611016
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.516100in}{3.479922in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{3.479922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.479922in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{3.302588in}}%
\pgfpathlineto{\pgfqpoint{0.517760in}{3.302588in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{0.517760in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876034in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{0.876034in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234309in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{1.234309in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592583in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{1.592583in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{2.272053in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{2.272053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174089in, y=2.229642in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{2.787320in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{2.787320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174089in, y=2.744909in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{3.302588in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174089in, y=3.260177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118533in,y=2.594095in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Validation Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{7.834123in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.814289in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.808241in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.795779in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.749663in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.707879in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.683608in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.649059in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.613921in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.538994in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.421004in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.318908in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{7.183513in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{7.063829in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{6.991330in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{6.885854in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{6.770469in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{6.576992in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{6.417926in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{6.196116in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{5.974417in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{5.834056in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{5.644809in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{5.492385in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{5.401016in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{5.249172in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{5.230397in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{5.113371in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{5.015476in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{4.913729in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{4.837388in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{4.788042in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{4.754283in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{4.693067in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{4.585069in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{4.424194in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{4.301822in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{4.212833in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{4.052106in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{4.019483in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{3.822501in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{3.718350in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{3.760737in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{3.633278in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{3.386557in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{3.247309in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{3.472559in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{3.218311in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{3.174887in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{3.171558in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{3.195489in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{3.198969in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{3.099729in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{3.014285in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.989287in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.996104in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{3.010425in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.870312in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.879346in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.917440in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.798624in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.715828in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.671423in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.666443in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.723599in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.686933in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.668317in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.615355in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.665946in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.620620in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.560266in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.547836in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.535103in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.546792in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.509913in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.525847in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.444056in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.514678in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.494392in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.448492in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.412114in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.435018in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.425821in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.415378in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.401766in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.397510in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.388514in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.368957in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.414143in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.356934in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.365146in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.379667in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.347878in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.367850in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.445556in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.353031in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.342118in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.308987in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.301274in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.316090in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.317772in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.392427in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.333140in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.281586in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.268422in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.301546in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.294275in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.266575in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.305009in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.286176in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{2.291959in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{2.290267in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{2.273229in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{2.272198in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{2.274455in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{2.213969in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{2.232875in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{2.219519in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{2.278501in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{2.231484in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{2.263006in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{2.268006in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{2.284124in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{2.245389in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{2.303625in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{2.302285in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{2.256089in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{2.316041in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{2.310854in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{2.254818in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{2.226920in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.264116in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{2.292699in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{2.249139in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{2.240584in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{2.257842in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{2.243412in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{2.262988in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{2.211292in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{2.233920in}}%
\pgfpathlineto{\pgfqpoint{1.820087in}{2.242973in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{2.220653in}}%
\pgfpathlineto{\pgfqpoint{1.838430in}{2.221511in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{2.222590in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{2.219892in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{2.199883in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{2.222673in}}%
\pgfpathlineto{\pgfqpoint{1.884290in}{2.270147in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{2.335666in}}%
\pgfpathlineto{\pgfqpoint{1.902633in}{2.240765in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{2.260797in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{2.225307in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{2.240047in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{2.297010in}}%
\pgfpathlineto{\pgfqpoint{1.948492in}{2.226518in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{2.230895in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{2.238118in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{2.215747in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{2.201554in}}%
\pgfpathlineto{\pgfqpoint{2.003523in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{2.241195in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{2.224285in}}%
\pgfpathlineto{\pgfqpoint{2.040210in}{2.310785in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{2.203184in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{2.210212in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{2.528058in}}%
\pgfpathlineto{\pgfqpoint{2.086070in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{2.095241in}{2.523798in}}%
\pgfpathlineto{\pgfqpoint{2.104413in}{2.511791in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{2.536834in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{2.604461in}}%
\pgfpathlineto{\pgfqpoint{2.131929in}{2.532592in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{2.476696in}}%
\pgfpathlineto{\pgfqpoint{2.150272in}{2.595374in}}%
\pgfpathlineto{\pgfqpoint{2.159444in}{2.437102in}}%
\pgfpathlineto{\pgfqpoint{2.168616in}{2.447272in}}%
\pgfpathlineto{\pgfqpoint{2.177788in}{2.447992in}}%
\pgfpathlineto{\pgfqpoint{2.186960in}{2.556546in}}%
\pgfpathlineto{\pgfqpoint{2.196131in}{2.375205in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{2.492316in}}%
\pgfpathlineto{\pgfqpoint{2.214475in}{2.381356in}}%
\pgfpathlineto{\pgfqpoint{2.223647in}{2.457620in}}%
\pgfpathlineto{\pgfqpoint{2.232819in}{2.409865in}}%
\pgfpathlineto{\pgfqpoint{2.241990in}{2.434347in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{2.416689in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{2.461080in}}%
\pgfpathlineto{\pgfqpoint{2.269506in}{2.332391in}}%
\pgfpathlineto{\pgfqpoint{2.278678in}{2.404974in}}%
\pgfpathlineto{\pgfqpoint{2.287850in}{2.339093in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.358391in}}%
\pgfpathlineto{\pgfqpoint{2.306193in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{2.306193in}{2.595126in}}%
\pgfpathlineto{\pgfqpoint{2.306193in}{2.595126in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{2.691272in}}%
\pgfpathlineto{\pgfqpoint{2.287850in}{2.611724in}}%
\pgfpathlineto{\pgfqpoint{2.278678in}{2.579324in}}%
\pgfpathlineto{\pgfqpoint{2.269506in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{2.562303in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{2.569738in}}%
\pgfpathlineto{\pgfqpoint{2.241990in}{2.695162in}}%
\pgfpathlineto{\pgfqpoint{2.232819in}{2.569314in}}%
\pgfpathlineto{\pgfqpoint{2.223647in}{2.608726in}}%
\pgfpathlineto{\pgfqpoint{2.214475in}{2.768430in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{2.653879in}}%
\pgfpathlineto{\pgfqpoint{2.196131in}{2.756732in}}%
\pgfpathlineto{\pgfqpoint{2.186960in}{2.620806in}}%
\pgfpathlineto{\pgfqpoint{2.177788in}{2.603780in}}%
\pgfpathlineto{\pgfqpoint{2.168616in}{2.756102in}}%
\pgfpathlineto{\pgfqpoint{2.159444in}{2.600019in}}%
\pgfpathlineto{\pgfqpoint{2.150272in}{2.596222in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{2.644969in}}%
\pgfpathlineto{\pgfqpoint{2.131929in}{2.637496in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{2.632865in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{2.621685in}}%
\pgfpathlineto{\pgfqpoint{2.104413in}{2.646922in}}%
\pgfpathlineto{\pgfqpoint{2.095241in}{2.622478in}}%
\pgfpathlineto{\pgfqpoint{2.086070in}{2.642040in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{2.752370in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{2.802537in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{2.699108in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.792237in}}%
\pgfpathlineto{\pgfqpoint{2.040210in}{2.749107in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{2.801619in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{2.917696in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{2.789738in}}%
\pgfpathlineto{\pgfqpoint{2.003523in}{2.790470in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{2.789388in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{3.041918in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{2.822971in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{2.821829in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{2.802785in}}%
\pgfpathlineto{\pgfqpoint{1.948492in}{2.805377in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{2.853406in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{2.850309in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{2.828123in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{2.823340in}}%
\pgfpathlineto{\pgfqpoint{1.902633in}{2.871821in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{3.032701in}}%
\pgfpathlineto{\pgfqpoint{1.884290in}{2.856847in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{2.788413in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{2.772830in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{2.781547in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{2.802756in}}%
\pgfpathlineto{\pgfqpoint{1.838430in}{2.849759in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{2.836937in}}%
\pgfpathlineto{\pgfqpoint{1.820087in}{2.816957in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{2.804546in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{2.813972in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{2.829091in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{2.780342in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{2.801264in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{2.757592in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{2.837919in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{2.762066in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.757735in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{2.817644in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{2.751319in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{2.805036in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{2.815431in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{2.770834in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{2.782630in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{2.816363in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{2.777633in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{2.769747in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{2.816861in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{2.801627in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{2.831935in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{2.899070in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{2.802037in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{2.882315in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{2.850750in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{2.889350in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{2.835980in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{2.854329in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{2.823214in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{2.853298in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{2.941153in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.892183in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.867763in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.908328in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.894792in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.914637in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.958575in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.986141in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.936382in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.991689in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.974922in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.960887in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.976445in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.962647in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.987661in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{3.049511in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{3.095321in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{3.143363in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{3.074962in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{3.064563in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{3.349883in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{3.090581in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{3.114137in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{3.129845in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{3.197982in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{3.182926in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{3.192100in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{3.281237in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{3.291010in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{3.285327in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{3.262326in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{3.298857in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{3.337523in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{3.387155in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{3.411308in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{3.419861in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{3.516282in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{3.490296in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{3.629669in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{3.567166in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{3.556102in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{3.495134in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{3.728466in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{3.840838in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{3.633697in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{3.697943in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{3.854933in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{3.714403in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{3.798908in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{4.180487in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{3.842503in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{3.784851in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{3.947451in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{3.889466in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{4.008051in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{4.192270in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{4.094198in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{4.168586in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{4.121395in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{4.167049in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{4.226018in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{4.299502in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{4.267229in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{4.318851in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{4.391837in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{4.875489in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{4.572455in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{4.467440in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{4.595505in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{4.620360in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{4.810071in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{4.803927in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{5.498064in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{4.897858in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{5.020857in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{5.113891in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{5.179035in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{5.253230in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{5.367877in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{5.802220in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{5.613369in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{5.746989in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{5.868412in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{6.027663in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{6.124372in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{6.205170in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{6.329899in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{6.401694in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{6.526263in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{6.631177in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{6.741243in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{6.877267in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{6.916143in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{6.974370in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{7.023218in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{7.112184in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{7.176766in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{7.279706in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{7.355405in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.467109in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.545923in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.615928in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.645356in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.694904in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.716126in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.755093in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.789573in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.830133in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.829845in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.834123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{7.825189in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.814366in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.817688in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.806598in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.806570in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.736653in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.693064in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.637093in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.582546in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.491121in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.302668in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.107351in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{6.926442in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{6.712028in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{6.407672in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{6.106117in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{5.614303in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{5.224768in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.790075in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{4.468829in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{4.122146in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{3.909437in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{3.758985in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{3.585169in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{3.552112in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{3.392208in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{3.507645in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{3.190227in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{3.150445in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{3.120766in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{3.020208in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.951337in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.935682in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.911009in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.851376in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.791893in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.781657in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.865953in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.752910in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.621278in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.707586in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.632389in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.661163in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.620376in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.606044in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.582941in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.574181in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.583138in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.565060in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.556396in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.541860in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.548390in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.494608in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.497411in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.511712in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.474221in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.493905in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.422419in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.412899in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.468180in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.439129in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.407700in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.444177in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.402259in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.379990in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.386959in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.349471in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.369934in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.369090in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.335787in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.334797in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.378383in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.325952in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.340039in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.325019in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.301371in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.306067in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.266589in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.309530in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.323599in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.279034in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.262124in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.255152in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.253269in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.269248in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.236509in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.307099in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.283500in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.276381in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.256690in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.278743in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.328719in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.236715in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.263935in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.258545in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.235714in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.268743in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.269944in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.218532in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.158113in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.179528in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.230571in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.176114in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.169343in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.185279in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.216164in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.183548in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.177046in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.197719in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{2.216247in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{2.151841in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{2.193538in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{2.146837in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{2.195056in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{2.171727in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{2.218005in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{2.207087in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{2.180075in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{2.160029in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{2.174940in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{2.238945in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{2.195938in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{2.154264in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{2.176203in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{2.164654in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{2.160441in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{2.233620in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{2.138548in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{2.183416in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{2.152025in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{2.165742in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.154841in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{2.179533in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{2.228917in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{2.224169in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{2.234300in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{2.230983in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{2.296909in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{2.181209in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{2.238653in}}%
\pgfpathlineto{\pgfqpoint{1.820087in}{2.233100in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{2.241048in}}%
\pgfpathlineto{\pgfqpoint{1.838430in}{2.246594in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{2.271348in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{2.296747in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{2.308165in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{2.289127in}}%
\pgfpathlineto{\pgfqpoint{1.884290in}{2.272327in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{2.266577in}}%
\pgfpathlineto{\pgfqpoint{1.902633in}{2.263008in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{2.247208in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{2.268946in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{2.334480in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{2.242419in}}%
\pgfpathlineto{\pgfqpoint{1.948492in}{2.281869in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{2.305681in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{2.222702in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{2.234717in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{2.252515in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{2.003523in}{2.281917in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{2.232471in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{2.193457in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{2.223161in}}%
\pgfpathlineto{\pgfqpoint{2.040210in}{2.238520in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.204477in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{2.184665in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{2.269006in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{2.335083in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{2.393190in}}%
\pgfpathlineto{\pgfqpoint{2.040210in}{2.301436in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{2.275641in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{2.326564in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{2.276321in}}%
\pgfpathlineto{\pgfqpoint{2.003523in}{2.336764in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{2.267514in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{2.315316in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{2.325511in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{2.328360in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{2.350398in}}%
\pgfpathlineto{\pgfqpoint{1.948492in}{2.299575in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{2.371895in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{2.376587in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{2.272999in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{2.330503in}}%
\pgfpathlineto{\pgfqpoint{1.902633in}{2.355773in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{2.369888in}}%
\pgfpathlineto{\pgfqpoint{1.884290in}{2.329103in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{2.373801in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{2.459947in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{2.344959in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{2.308448in}}%
\pgfpathlineto{\pgfqpoint{1.838430in}{2.344530in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{2.330279in}}%
\pgfpathlineto{\pgfqpoint{1.820087in}{2.403139in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{2.371145in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{2.531266in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{2.391349in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{2.458111in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{2.381064in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{2.465606in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{2.418683in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{2.443565in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.415624in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{2.456859in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{2.436790in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{2.438149in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{2.446071in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{2.451817in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{2.454456in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{2.448568in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{2.457306in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{2.473908in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{2.449563in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{2.478520in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{2.460238in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{2.458908in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{2.495772in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{2.622134in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{2.514878in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{2.497426in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{2.509196in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{2.565027in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{2.471586in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{2.479603in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{2.492675in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.508767in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.509960in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.556841in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.559540in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.510065in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.576211in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.528493in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.563496in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.636037in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.572667in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.589773in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.610352in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.655421in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.614328in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.677920in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.687887in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.725414in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.735783in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.665138in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.684306in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.696540in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.663236in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.669778in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.661938in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.697695in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.748904in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.662308in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.700404in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.740696in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.742800in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.833195in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.734906in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.706234in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.846790in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.762926in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.736757in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.753423in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.804113in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.811555in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.844944in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.815420in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.815332in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.882847in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.907607in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.847827in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.866484in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.893300in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.923946in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.895511in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{3.088968in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{3.000985in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.916882in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{3.022043in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{3.018895in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{3.021512in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.989898in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{3.078758in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{3.034874in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{3.091513in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{3.106449in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{3.129536in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{3.181448in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{3.119856in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{3.273152in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{3.154556in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{3.187149in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{3.199649in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{3.270031in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{3.482435in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{3.333776in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{3.384696in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{3.390561in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{3.401549in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{3.524917in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{3.571526in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{3.565506in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{3.591528in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{3.639798in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{3.788796in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{3.816563in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{3.878867in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{3.905461in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{4.242266in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{4.302855in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{4.473524in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{4.765887in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{5.249125in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{5.508806in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{5.926925in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{6.326032in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{6.595784in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{6.861698in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{6.961800in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{6.994596in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{7.081121in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{7.172287in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{7.269783in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.327642in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.421012in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.563770in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.641992in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.684021in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.737334in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.799070in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.837564in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.837450in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.830869in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.825189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{7.832261in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.818622in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.824388in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.812482in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.812249in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.780237in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.759954in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.725874in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.656791in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.550693in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.398044in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.184797in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{6.824436in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{6.444436in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{5.481859in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{4.464931in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{3.437194in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{2.756591in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{2.682030in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{2.612502in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{2.717050in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{2.663523in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{2.663307in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{2.708215in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{2.624256in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{2.601553in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{2.580922in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{2.563043in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.532411in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{2.530620in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.524341in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.457383in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.486313in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.451399in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.428457in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.436708in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.394453in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.354814in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.384475in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.349864in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.343238in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.335896in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.299882in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.303831in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.315063in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.277196in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.287317in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.292325in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.261255in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.249221in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.244227in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.229434in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.221939in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.218176in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.217400in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.211995in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.225523in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.201015in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.192569in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.187902in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.163307in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.171505in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.144618in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.180131in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.153054in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.138286in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.131045in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.133183in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.138632in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.156180in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.122785in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.120875in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.135734in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.130858in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.111379in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.129017in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.080544in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.125605in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.088292in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.103813in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.102950in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.094087in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.060758in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.081616in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.094346in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.077617in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.074431in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.091964in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.090642in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.088762in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.073780in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.050245in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.090680in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.072698in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.062905in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.057033in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.050216in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.015502in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.039535in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.102636in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.045288in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.013894in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.029421in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.003678in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.073087in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.056779in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.079880in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.079880in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.077574in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.098587in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.147707in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.129543in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.141419in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.135588in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.249693in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.187589in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.146969in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.153197in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.154533in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.168069in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.171380in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.183922in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.158211in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.202976in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.185433in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.158833in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.179345in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.208938in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.186502in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.192239in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.194320in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.199660in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.224914in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.187203in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.252119in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.223822in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.242174in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.213275in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.220090in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.264009in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.221099in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.234599in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.251053in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.260288in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.263185in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.269657in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.286183in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.312799in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.334567in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.287912in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.322004in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.283994in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.296414in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.305842in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.316432in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.321548in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.385024in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.392297in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.393323in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.416458in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.351025in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.403890in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.405331in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.441914in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.448401in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.427243in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.462483in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.494330in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.447048in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.543649in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.504792in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.515413in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.503824in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.587417in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.561710in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.580449in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.588540in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.643083in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.650297in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.734245in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.724711in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.742055in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{2.734754in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.855955in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{2.793457in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{2.868376in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{3.002656in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{3.055331in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{3.193603in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{3.140329in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{3.260822in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{3.401453in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{3.810720in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{3.855025in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.324135in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{5.002133in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{5.642260in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{6.598589in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{7.153356in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{7.279164in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{7.501442in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.640078in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.717051in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.748143in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.782352in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.851450in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.849876in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.844294in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.845402in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.839237in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.846310in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.832261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{7.834393in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.821206in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.812344in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.809645in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.815616in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.820086in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.811292in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.811758in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.811701in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.784596in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.702846in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.645584in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{7.503582in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{7.275891in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{7.062509in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{6.649229in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{6.062132in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{5.045748in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.036392in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{3.521981in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{3.102121in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{2.959883in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{2.914326in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{2.758666in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{2.769470in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{2.718540in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{2.601261in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{2.529239in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{2.469200in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.464646in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{2.442169in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.420253in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.416766in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.391436in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.367891in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.345365in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.332982in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.321443in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.336865in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.331113in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.285036in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.299898in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.261515in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.260214in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.256287in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.231842in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.239643in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.226394in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.196272in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.175626in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.172744in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.159040in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.144463in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.131634in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.137543in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.105889in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.166102in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.143577in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.101209in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.110156in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.097260in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.096740in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.078434in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.097866in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.093399in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.062549in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.079468in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.056970in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.074640in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.075636in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.051115in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.042123in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.053875in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.044849in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.087080in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.061933in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.078763in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.075287in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.052139in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.083912in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.077990in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.031693in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.048293in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.060337in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.056022in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.038288in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.054795in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.014459in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.026477in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.028217in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.044818in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.041474in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.033702in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.049830in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{1.978654in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.057156in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.020230in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.024930in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.031206in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.031206in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.075880in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.091166in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.111140in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.137717in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.092393in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.128321in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.114737in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.099561in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.139170in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.100066in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.096510in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.172247in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.100336in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.143649in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.129448in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.117628in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.178114in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.148336in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.162789in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.143109in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.149353in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.122933in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.196973in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.166729in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.193706in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.208004in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.156752in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.187430in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.172203in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.209999in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.243816in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.199946in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.223462in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.240079in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.245886in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.249884in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.220376in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.268033in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.272667in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.300683in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.280982in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.251390in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.282006in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.356537in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.300033in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.298756in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.370936in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.308908in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.313997in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.325039in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.369790in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.365077in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.424787in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.368832in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.404237in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.393396in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.413106in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.513295in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.484274in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.407303in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.471180in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.507518in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.515882in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.547116in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.587630in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.659611in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.609614in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.677760in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{2.705467in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.744458in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{2.829365in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{2.914688in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{2.983909in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{3.081527in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{3.259637in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{3.404788in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{3.809482in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{4.285657in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{4.765085in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{5.728034in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{6.384618in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{6.874187in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{7.274049in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{7.478486in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{7.600332in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{7.728235in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{7.786526in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.818414in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.845409in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.836495in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.830656in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.830666in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.836975in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.840540in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.834222in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.834978in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.846517in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.834393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{7.841405in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.823861in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.815709in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.815974in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.816777in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.815779in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.820265in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.812891in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.815588in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.819135in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.811943in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.768487in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{7.725134in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{7.672719in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{7.553344in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{7.447843in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{7.274773in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{7.065661in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{6.883738in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{6.301599in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{5.743680in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{4.975495in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{4.423870in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{4.070766in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{3.655985in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{3.342093in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{3.296091in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{3.123163in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{3.013978in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.761527in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{2.741639in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.614405in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.567134in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.565529in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.462937in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.459568in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{-1.741061in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.403154in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.359515in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.345555in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.328373in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.328975in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.300662in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.209693in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.254286in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.203442in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.195277in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.216842in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.178929in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.165578in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.173942in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.129365in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.153185in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.127336in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.117394in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.106781in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.086036in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.081085in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.054517in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.079139in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.041429in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.065329in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.040321in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.021439in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.046684in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.017196in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.075646in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.995774in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.001052in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.998259in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.029888in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.033697in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.009593in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.004750in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.966222in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{1.990824in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.975308in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.982690in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.998934in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{1.983034in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.962332in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{1.998328in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{1.985454in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.015410in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.036047in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.003566in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.022360in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.006210in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{1.995715in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.053075in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.988456in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.018701in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.049916in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.042020in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.044100in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.037421in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.027101in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.053832in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.036555in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.023004in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.140806in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.140806in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.075039in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.100970in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.073625in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.054123in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.066567in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.104744in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.056897in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.095321in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.078019in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.070684in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.112360in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.083336in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.065711in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.086567in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.094284in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.112055in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.111246in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.147381in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.115081in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.101638in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.135344in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.139837in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.144516in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.154890in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.131954in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.183546in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.202274in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.159704in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.175475in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.183532in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.146407in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.177439in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.169004in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.184915in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.223022in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.236235in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.181221in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.203551in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.211393in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.203050in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.256818in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.269841in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.262087in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.302284in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.280467in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.298166in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.387437in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.430425in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.357635in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.383433in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.422790in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.489798in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.400567in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.505785in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.520163in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.492981in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.549567in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.694212in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.572060in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.738838in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.691865in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.715236in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.705767in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.780177in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.857623in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.885576in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{14.405475in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.954011in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{3.084662in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{3.050748in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{3.098575in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{3.184422in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{3.375689in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{3.406139in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{3.868140in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{5.107524in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{5.811992in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{6.087702in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{6.486077in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{6.833603in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{7.083464in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{7.247557in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{7.450491in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{7.528347in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{7.602697in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{7.686923in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{7.779955in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{7.800813in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{7.823947in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{7.853752in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{7.840344in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{7.850057in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{7.839406in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{7.844333in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{7.837390in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{7.827531in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{7.852120in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{7.826385in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{7.832862in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{7.831573in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{7.831672in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.841405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083395in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{3.235166in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{3.190423in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{3.289266in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{3.192438in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{3.151007in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{3.228097in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{3.197206in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{3.057877in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{3.058184in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{3.057501in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{3.082386in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{3.018544in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{3.013098in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.972854in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.927682in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.950916in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.915958in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.873675in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.837220in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.860172in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.858416in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.848308in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.796933in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.790218in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.793248in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.749401in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.764140in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.723758in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.773301in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.864775in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.706220in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.721406in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.794460in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.724176in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.695815in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.648324in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.631960in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.646267in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.639329in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.683675in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.631306in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.634761in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.633863in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.613498in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.608091in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.594534in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.587452in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.586386in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.589179in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{2.616556in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{2.571782in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{2.548222in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{2.563263in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{2.555218in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{2.551660in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{2.541812in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{2.550917in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{2.540269in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{2.565277in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{2.547471in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{2.534816in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{2.550493in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{2.515479in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{2.511511in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{2.559994in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{2.542458in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{2.513461in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{2.565736in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{2.557945in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{2.503069in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{2.522282in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.510925in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{2.527383in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{2.543529in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{2.499088in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{2.529553in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{2.511877in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{2.546039in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{2.512632in}}%
\pgfpathlineto{\pgfqpoint{1.808547in}{2.517529in}}%
\pgfpathlineto{\pgfqpoint{1.808547in}{2.517529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801340in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{3.295568in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{3.263605in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{3.238257in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{3.211451in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{3.158405in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{3.090016in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{3.086109in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{3.125325in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{3.043343in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{3.051856in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.988809in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.916019in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.924156in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.887466in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.939598in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.851399in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.877814in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.856337in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.835754in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.823955in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.788367in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.813574in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.742253in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.759461in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.765303in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.748132in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.705394in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.711702in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.750934in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.681845in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.681537in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.650500in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.655331in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.625043in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.643799in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.582401in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.592677in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.607017in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.573671in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.569455in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.586401in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.539688in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.538398in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.543973in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.569842in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.503803in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.520487in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.549892in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.526165in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.532148in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.489719in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.462216in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.502028in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.475482in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.465593in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.453143in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.485167in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.490020in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.480343in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.460914in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.507263in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.527067in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.462301in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.470928in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.436437in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.445568in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.439547in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.395600in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.397075in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.369673in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.397033in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.352304in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.372777in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.347672in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.387852in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.370195in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.343503in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.353243in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{2.354461in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{2.315722in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{2.332562in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{2.355932in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{2.352126in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{2.334576in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{2.366442in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{2.414610in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{2.337924in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{2.309468in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{2.317589in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{2.358733in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{2.322750in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{2.314086in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{2.316754in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{2.306611in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{2.307449in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{2.342718in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{2.292310in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{2.310782in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{2.311300in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{2.285232in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{2.311549in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{2.323800in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{2.344887in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{2.307682in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{2.344547in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{2.344129in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{2.356238in}}%
\pgfpathlineto{\pgfqpoint{1.808547in}{2.318152in}}%
\pgfpathlineto{\pgfqpoint{1.808547in}{2.318152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690770in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{3.268527in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{3.211611in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{3.059252in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{2.962173in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{2.901818in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{2.950909in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{2.839793in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{2.802105in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{2.724649in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{2.678250in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.694183in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{2.632687in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.633198in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.591047in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.610279in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.550848in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.535770in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.512624in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.487451in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.497773in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.473092in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.468641in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.423531in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.425654in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.402337in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.423740in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.381055in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.385763in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.376296in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.377404in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.344249in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.348811in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.343070in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.317382in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.312914in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.284601in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.316929in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.302659in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.308910in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.293019in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.257059in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.252167in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.234575in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.233960in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.214306in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.251067in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.220483in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.251395in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.225542in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.208614in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.201420in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.200908in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.208234in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.186919in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.177737in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.178417in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.197434in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.165734in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.171146in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.161359in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.159609in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.188862in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.137748in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.164363in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.151305in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.136008in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.136928in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.140424in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.143277in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.126888in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.138038in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.145869in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.121833in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.128851in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.110813in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.129375in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.113615in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.108051in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.097189in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.098592in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.101545in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.125525in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.087561in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.122028in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.087366in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.071719in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.088564in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.051132in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.075331in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.068329in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{2.094033in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{2.211306in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{2.093049in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{2.167329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721378in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{3.081727in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{3.014554in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{2.900034in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{2.792585in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{2.721963in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{2.649283in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.604552in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{2.573818in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.549007in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.513190in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.525524in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.477760in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.446240in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.424432in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.414481in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.404022in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.369208in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.384655in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.406597in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.337310in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.326805in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.330262in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.300337in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.332215in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.279186in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.298092in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.260655in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.244811in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.240826in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.264988in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.221609in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.216173in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.218788in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.231213in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.224054in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.188967in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.212280in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.200946in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.191411in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.182647in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.158558in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.164159in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.156006in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.169642in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.151314in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.151465in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.159228in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.142818in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.114777in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.105314in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.126426in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.140393in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.114331in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.137868in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.099110in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.100746in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.113511in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.120390in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.090015in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.113204in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.088983in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.092735in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.090968in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.077566in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.093353in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.061494in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.064142in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.091994in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.057457in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.078106in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.081012in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.071111in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.084148in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.062101in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.048055in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.028068in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.080292in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.037001in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.073595in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.131275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778029in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{3.083833in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{3.058664in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.899414in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.832855in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.808138in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.773800in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.706790in}}%
\pgfpathlineto{\pgfqpoint{0.840212in}{3.303588in}}%
\pgfpathmoveto{\pgfqpoint{0.855406in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.644365in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.608569in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.562866in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.517070in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.522105in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.496264in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.474265in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.413173in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.448827in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.372422in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.354912in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.349546in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.335682in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.287254in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.309581in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.287988in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.255384in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.237514in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.236736in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.197020in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.180776in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.178400in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.170613in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.155635in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.161074in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.121685in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.116416in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.125118in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.099209in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.155941in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.109398in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.092984in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.103663in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.071541in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.108615in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.092534in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.082227in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.084248in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.087185in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.053631in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.074667in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.063603in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.072415in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.067139in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.042336in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.038707in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.072855in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{2.048350in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.063732in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{2.065166in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{2.045067in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.044036in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{2.044773in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{2.054037in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{2.061880in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{2.033238in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{2.057011in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{2.053407in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.073382in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{2.055333in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{2.050363in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{2.077401in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{2.055797in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{2.042007in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.094999in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{2.125800in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{2.076313in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{2.062113in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{2.112839in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{2.104267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{0.517760in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{1.885602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162654in,y=3.385922in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont No Skip + No Gating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{3.302588in}}%
\pgfpathlineto{\pgfqpoint{1.872037in}{3.302588in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{1.872037in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230311in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{2.230311in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588585in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{2.588585in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946859in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{2.946859in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{2.272053in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{2.272053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{2.787320in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{2.787320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{3.302588in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{7.830170in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.821699in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.815822in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.806755in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.753472in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.694352in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.560334in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.364085in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.105006in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{6.856863in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{6.690649in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{6.522098in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{6.288342in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{6.099975in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{5.867635in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{5.718159in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{5.551583in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{5.458732in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{5.332010in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{5.268204in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{5.147745in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{5.204055in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{5.008406in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{4.768943in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{4.373869in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{4.300982in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{4.238040in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{3.518167in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{3.684712in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{3.631566in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{3.441064in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{3.339450in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{3.247718in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{3.154793in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{3.139629in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{3.083740in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{3.088722in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{3.023338in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.875956in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.962197in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.854224in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.792185in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.762592in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.744883in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.743958in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.700694in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.763742in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.637735in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.616293in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.596146in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.625728in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.524409in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.523668in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.623239in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.574266in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.492949in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.472717in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.476335in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.511388in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.444176in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.465128in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.430117in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.418981in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.388882in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.370816in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.367641in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.367268in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.358849in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.327513in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.408270in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.346161in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.358530in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.349799in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.289340in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.331383in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.331672in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.318939in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.283871in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.307173in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.323472in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.291279in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.300048in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.293514in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.289700in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.311599in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.256785in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.263066in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.303162in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.299521in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.278537in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.244409in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.234660in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.277909in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.279235in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.261832in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.240108in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.247148in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.233944in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.233451in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.244368in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.300656in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.266557in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.285312in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{2.304711in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{2.269556in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.263397in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{2.287272in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{2.281125in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.237112in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{2.217412in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{2.219154in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{2.206382in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{2.189035in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{2.196184in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{2.200976in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.204374in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{2.202667in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{2.201182in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{2.179228in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{2.167488in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.169293in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{2.173879in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.167869in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{2.179404in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{2.173421in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{2.178718in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{2.157642in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{2.174166in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{2.161071in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{2.152595in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{2.160767in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{2.159861in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{2.139852in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{2.164018in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{2.148142in}}%
\pgfpathlineto{\pgfqpoint{3.165191in}{2.167108in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{2.143850in}}%
\pgfpathlineto{\pgfqpoint{3.183535in}{2.139517in}}%
\pgfpathlineto{\pgfqpoint{3.192707in}{2.149937in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{3.211050in}{2.158471in}}%
\pgfpathlineto{\pgfqpoint{3.220222in}{2.126547in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{2.127616in}}%
\pgfpathlineto{\pgfqpoint{3.238566in}{2.142331in}}%
\pgfpathlineto{\pgfqpoint{3.247738in}{2.143271in}}%
\pgfpathlineto{\pgfqpoint{3.256910in}{2.132147in}}%
\pgfpathlineto{\pgfqpoint{3.266081in}{2.145989in}}%
\pgfpathlineto{\pgfqpoint{3.275253in}{2.170295in}}%
\pgfpathlineto{\pgfqpoint{3.284425in}{2.096012in}}%
\pgfpathlineto{\pgfqpoint{3.293597in}{2.140563in}}%
\pgfpathlineto{\pgfqpoint{3.302769in}{2.135521in}}%
\pgfpathlineto{\pgfqpoint{3.311940in}{2.149241in}}%
\pgfpathlineto{\pgfqpoint{3.321112in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{2.153156in}}%
\pgfpathlineto{\pgfqpoint{3.339456in}{2.139394in}}%
\pgfpathlineto{\pgfqpoint{3.348628in}{2.135980in}}%
\pgfpathlineto{\pgfqpoint{3.357800in}{2.119095in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{2.234038in}}%
\pgfpathlineto{\pgfqpoint{3.376143in}{2.263796in}}%
\pgfpathlineto{\pgfqpoint{3.385315in}{2.254662in}}%
\pgfpathlineto{\pgfqpoint{3.394487in}{2.223167in}}%
\pgfpathlineto{\pgfqpoint{3.403659in}{2.235519in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{2.232781in}}%
\pgfpathlineto{\pgfqpoint{3.422002in}{2.235340in}}%
\pgfpathlineto{\pgfqpoint{3.431174in}{2.220443in}}%
\pgfpathlineto{\pgfqpoint{3.440346in}{2.240955in}}%
\pgfpathlineto{\pgfqpoint{3.449518in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{3.458690in}{2.222364in}}%
\pgfpathlineto{\pgfqpoint{3.467861in}{2.200906in}}%
\pgfpathlineto{\pgfqpoint{3.477033in}{2.223210in}}%
\pgfpathlineto{\pgfqpoint{3.486205in}{2.215746in}}%
\pgfpathlineto{\pgfqpoint{3.495377in}{2.200279in}}%
\pgfpathlineto{\pgfqpoint{3.504549in}{2.180483in}}%
\pgfpathlineto{\pgfqpoint{3.513720in}{2.222046in}}%
\pgfpathlineto{\pgfqpoint{3.522892in}{2.213771in}}%
\pgfpathlineto{\pgfqpoint{3.532064in}{2.231890in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.223641in}}%
\pgfpathlineto{\pgfqpoint{3.550408in}{2.181433in}}%
\pgfpathlineto{\pgfqpoint{3.559580in}{2.216034in}}%
\pgfpathlineto{\pgfqpoint{3.568751in}{2.203511in}}%
\pgfpathlineto{\pgfqpoint{3.577923in}{2.211967in}}%
\pgfpathlineto{\pgfqpoint{3.587095in}{2.207999in}}%
\pgfpathlineto{\pgfqpoint{3.596267in}{2.198021in}}%
\pgfpathlineto{\pgfqpoint{3.605439in}{2.198036in}}%
\pgfpathlineto{\pgfqpoint{3.614611in}{2.167268in}}%
\pgfpathlineto{\pgfqpoint{3.623782in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{3.632954in}{2.137418in}}%
\pgfpathlineto{\pgfqpoint{3.642126in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{3.651298in}{2.137603in}}%
\pgfpathlineto{\pgfqpoint{3.660470in}{2.124201in}}%
\pgfpathlineto{\pgfqpoint{3.669641in}{2.119138in}}%
\pgfpathlineto{\pgfqpoint{3.678813in}{2.104250in}}%
\pgfpathlineto{\pgfqpoint{3.687985in}{2.163714in}}%
\pgfpathlineto{\pgfqpoint{3.697157in}{2.149137in}}%
\pgfpathlineto{\pgfqpoint{3.706329in}{2.123256in}}%
\pgfpathlineto{\pgfqpoint{3.715501in}{2.226996in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{2.160151in}}%
\pgfpathlineto{\pgfqpoint{3.733844in}{2.149765in}}%
\pgfpathlineto{\pgfqpoint{3.733844in}{2.400579in}}%
\pgfpathlineto{\pgfqpoint{3.733844in}{2.400579in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{2.368781in}}%
\pgfpathlineto{\pgfqpoint{3.715501in}{2.393556in}}%
\pgfpathlineto{\pgfqpoint{3.706329in}{2.417938in}}%
\pgfpathlineto{\pgfqpoint{3.697157in}{2.419857in}}%
\pgfpathlineto{\pgfqpoint{3.687985in}{2.372815in}}%
\pgfpathlineto{\pgfqpoint{3.678813in}{2.575134in}}%
\pgfpathlineto{\pgfqpoint{3.669641in}{2.442448in}}%
\pgfpathlineto{\pgfqpoint{3.660470in}{2.404448in}}%
\pgfpathlineto{\pgfqpoint{3.651298in}{2.497484in}}%
\pgfpathlineto{\pgfqpoint{3.642126in}{2.419220in}}%
\pgfpathlineto{\pgfqpoint{3.632954in}{2.428075in}}%
\pgfpathlineto{\pgfqpoint{3.623782in}{2.418999in}}%
\pgfpathlineto{\pgfqpoint{3.614611in}{2.477160in}}%
\pgfpathlineto{\pgfqpoint{3.605439in}{2.394879in}}%
\pgfpathlineto{\pgfqpoint{3.596267in}{2.390810in}}%
\pgfpathlineto{\pgfqpoint{3.587095in}{2.414098in}}%
\pgfpathlineto{\pgfqpoint{3.577923in}{2.384499in}}%
\pgfpathlineto{\pgfqpoint{3.568751in}{2.419025in}}%
\pgfpathlineto{\pgfqpoint{3.559580in}{2.442640in}}%
\pgfpathlineto{\pgfqpoint{3.550408in}{2.418151in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{2.413322in}}%
\pgfpathlineto{\pgfqpoint{3.532064in}{2.419525in}}%
\pgfpathlineto{\pgfqpoint{3.522892in}{2.424853in}}%
\pgfpathlineto{\pgfqpoint{3.513720in}{2.464582in}}%
\pgfpathlineto{\pgfqpoint{3.504549in}{2.506240in}}%
\pgfpathlineto{\pgfqpoint{3.495377in}{2.425892in}}%
\pgfpathlineto{\pgfqpoint{3.486205in}{2.455764in}}%
\pgfpathlineto{\pgfqpoint{3.477033in}{2.429372in}}%
\pgfpathlineto{\pgfqpoint{3.467861in}{2.453701in}}%
\pgfpathlineto{\pgfqpoint{3.458690in}{2.459213in}}%
\pgfpathlineto{\pgfqpoint{3.449518in}{2.483520in}}%
\pgfpathlineto{\pgfqpoint{3.440346in}{2.457303in}}%
\pgfpathlineto{\pgfqpoint{3.431174in}{2.569035in}}%
\pgfpathlineto{\pgfqpoint{3.422002in}{2.498217in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{2.526724in}}%
\pgfpathlineto{\pgfqpoint{3.403659in}{2.512234in}}%
\pgfpathlineto{\pgfqpoint{3.394487in}{2.630762in}}%
\pgfpathlineto{\pgfqpoint{3.385315in}{2.500120in}}%
\pgfpathlineto{\pgfqpoint{3.376143in}{2.514001in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{2.559177in}}%
\pgfpathlineto{\pgfqpoint{3.357800in}{2.485291in}}%
\pgfpathlineto{\pgfqpoint{3.348628in}{2.491894in}}%
\pgfpathlineto{\pgfqpoint{3.339456in}{2.484113in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{2.492354in}}%
\pgfpathlineto{\pgfqpoint{3.321112in}{2.480115in}}%
\pgfpathlineto{\pgfqpoint{3.311940in}{2.505888in}}%
\pgfpathlineto{\pgfqpoint{3.302769in}{2.537984in}}%
\pgfpathlineto{\pgfqpoint{3.293597in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{3.284425in}{2.562870in}}%
\pgfpathlineto{\pgfqpoint{3.275253in}{2.561420in}}%
\pgfpathlineto{\pgfqpoint{3.266081in}{2.547338in}}%
\pgfpathlineto{\pgfqpoint{3.256910in}{2.536615in}}%
\pgfpathlineto{\pgfqpoint{3.247738in}{2.546503in}}%
\pgfpathlineto{\pgfqpoint{3.238566in}{2.551563in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{2.582217in}}%
\pgfpathlineto{\pgfqpoint{3.220222in}{2.572340in}}%
\pgfpathlineto{\pgfqpoint{3.211050in}{2.564644in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{2.585853in}}%
\pgfpathlineto{\pgfqpoint{3.192707in}{2.597927in}}%
\pgfpathlineto{\pgfqpoint{3.183535in}{2.601083in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{2.597000in}}%
\pgfpathlineto{\pgfqpoint{3.165191in}{2.630103in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{2.626967in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{2.630442in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{2.631352in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{2.634450in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{2.657658in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{2.662208in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{2.655653in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{2.714970in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{2.702669in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{2.718123in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{2.709932in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{2.737845in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.784731in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{2.726301in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.703992in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{2.769877in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{2.732326in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{2.738939in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{2.742224in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.776190in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{2.798928in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{2.782515in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{2.830721in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{2.805435in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{2.825167in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{2.805250in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.850140in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{2.860284in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{2.871005in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.859311in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{2.889593in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{2.936376in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.919079in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.892399in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.949125in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{2.928885in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.901317in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.918458in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.993123in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.947122in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.946891in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.944957in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.977627in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.975309in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{3.035749in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{3.022829in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{3.089604in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{3.021262in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{3.024037in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{3.121337in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{3.072160in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{3.078888in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{3.085558in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{3.106742in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{3.182163in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{3.175255in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{3.177645in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{3.192741in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{3.240469in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{3.227183in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{3.227428in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{3.225331in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{3.309338in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{3.271457in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{3.298165in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{3.342006in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{3.319639in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{3.351518in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{3.336929in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{3.417820in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{3.447430in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{3.447768in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{3.454641in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{3.499706in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{3.495141in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{3.523430in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{3.582858in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{3.569994in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{3.629950in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{3.553561in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{3.624231in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{3.606743in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{3.692968in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{3.670675in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{3.798028in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{3.732699in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{3.716252in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{3.798110in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{3.846128in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{3.794506in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{3.847309in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{3.866108in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{3.907800in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{3.972610in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{3.991241in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{3.978854in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{3.982792in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{4.075421in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{4.127074in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{4.168051in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{4.522586in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{4.376035in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{4.380586in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{4.425771in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{4.522260in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{4.482713in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{4.626287in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{4.696492in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{4.778237in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{5.406312in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{5.004592in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{6.939672in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{5.372351in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{5.436470in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{5.463678in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{5.528495in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{5.569976in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{5.710763in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{6.010007in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{6.171043in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{6.344615in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{6.478335in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{6.608888in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{6.728870in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{6.845848in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{6.991457in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{7.146308in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{7.225812in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{7.383514in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{7.595545in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.684626in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.772274in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.766669in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.779210in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.823599in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.835934in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.824791in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.830170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{7.825578in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.817898in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.812802in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.810099in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.770787in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.716795in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.627708in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.438423in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.244385in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{7.023831in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{6.753878in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{6.420548in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{6.045373in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{5.541440in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{5.101078in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{4.518833in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{3.982015in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{3.795160in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{3.687453in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{3.491217in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{3.442528in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{3.325236in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{3.212981in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{3.177251in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{3.084001in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{3.010004in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{3.046293in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.957220in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.909268in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.827020in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.767018in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.767893in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.738491in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.720927in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.679124in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.669020in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.655590in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.645115in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.597239in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.593752in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.627829in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.544309in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.551713in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.514856in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.505030in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.530022in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.501120in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.477138in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.473744in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.460513in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.464238in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.428845in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.455727in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.439088in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.403160in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.410265in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.387763in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.441001in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.392448in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.367470in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.350471in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.349868in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.342645in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.340118in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.329704in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.321750in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.287482in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.309591in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.280153in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.303480in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.273512in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.264075in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.284550in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.250534in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.262574in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.239344in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.247967in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.214820in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.246317in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.197551in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.220134in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.184466in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.211575in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.200715in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.172340in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.148428in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.164065in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.146970in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.156449in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.151301in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.147437in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.131834in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.120763in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.129209in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.113086in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.126938in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.061701in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.115319in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.085634in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.091193in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.081958in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.069072in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.066959in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{2.094505in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.086403in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.095929in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.065879in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{2.066675in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{2.096008in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.076999in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{2.066797in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{2.037840in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.055733in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{2.080307in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{2.058648in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{2.054769in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{2.082788in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{2.044003in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{2.063992in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.029483in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{2.033296in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{2.041696in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{2.012712in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.028156in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{2.036460in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.053927in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{2.062620in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{2.056295in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{2.068384in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{2.075592in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{2.085220in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{2.099112in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{2.051245in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{2.077458in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{2.108476in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{2.165619in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{2.135559in}}%
\pgfpathlineto{\pgfqpoint{3.165191in}{2.120667in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{2.201877in}}%
\pgfpathlineto{\pgfqpoint{3.183535in}{2.191814in}}%
\pgfpathlineto{\pgfqpoint{3.192707in}{2.119356in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{2.119474in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{2.246228in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{2.246228in}}%
\pgfpathlineto{\pgfqpoint{3.192707in}{2.249920in}}%
\pgfpathlineto{\pgfqpoint{3.183535in}{2.240287in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{2.257211in}}%
\pgfpathlineto{\pgfqpoint{3.165191in}{2.270739in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{2.260543in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{2.246016in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{2.309346in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{2.450121in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{2.417421in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{2.498761in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{2.452039in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{2.456101in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{2.413614in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{2.440943in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{2.458866in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{2.419321in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{2.398312in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.383476in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{2.410323in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.449840in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{2.438508in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{2.391834in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{2.434752in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{2.436839in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.427838in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{2.400564in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{2.427394in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{2.435793in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{2.456290in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{2.473474in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{2.478849in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.446859in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{2.441903in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{2.505439in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.476689in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{2.449343in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{2.471540in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.402308in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.434649in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.464489in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{2.420118in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.438984in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.476444in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.435784in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.446797in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.455313in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.464681in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.521045in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.453004in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.519539in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.485707in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.489948in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.509074in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.471105in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.502835in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.510368in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.495972in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.547507in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.516001in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.602159in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.583741in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.576260in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.575515in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.637740in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.616997in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.616741in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.592929in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.601599in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.660988in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.665657in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.629711in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.645846in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.643511in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.673944in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.664603in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.662007in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.701576in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.721654in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.707193in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.726769in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.735524in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.711234in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.757314in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.754991in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.814399in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.785459in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.841524in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.788991in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.805226in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.829263in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.853682in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.869564in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.869419in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.929571in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.905673in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.983740in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.994605in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.984753in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.978856in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.935442in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.990139in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{3.009700in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{3.016787in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.991752in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{3.111961in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{3.062172in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{3.082862in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{3.135779in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{3.151908in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{3.153973in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{3.152535in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{3.199292in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{3.198425in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{3.235499in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{3.360753in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{3.306366in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{3.372957in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{3.349272in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{3.518849in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{3.539650in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{3.602971in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{3.642839in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{3.800122in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{3.848119in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{4.025269in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{4.348693in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{4.588353in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{5.001895in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{5.633859in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{6.127211in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{6.540489in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{6.771611in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{6.940588in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{7.126826in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{7.240435in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{7.455730in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.684208in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.742658in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.791179in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.836417in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.842457in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.834672in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.836365in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.825578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{7.837126in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.818364in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.824264in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.812209in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.814889in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.783328in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.722983in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.643343in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.415568in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{7.020004in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{6.389569in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{5.569838in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{3.978501in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{3.160825in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{2.784702in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{2.510224in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{2.398929in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{2.623552in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{2.711192in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{2.780644in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.756079in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{2.712879in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{2.674673in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{2.608652in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.600275in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.586498in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.521762in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.507089in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.456622in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.423994in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.409052in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.386347in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.351386in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.322188in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.366728in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.320070in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.295928in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.263864in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.242033in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.244948in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.230861in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.235565in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.204632in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.218561in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.226905in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.176176in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.166798in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.168659in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.170850in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.157240in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.159025in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.163342in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.146390in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.150979in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.117798in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.138710in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.152811in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.139194in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.136935in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.131936in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.099375in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.145178in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.117125in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.122469in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.119643in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.099976in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.113424in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.086703in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.085334in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.073614in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.076678in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.083715in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.091627in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.061136in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.055915in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.058215in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.062882in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.083209in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.063467in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.044301in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.041917in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.056877in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.040215in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.033751in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.035455in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.015604in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.021440in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.048960in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.022934in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.032004in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.026640in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.009459in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.053242in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.001523in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.001957in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.002338in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.004236in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.011449in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.002150in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.022628in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{1.993962in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.018109in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.000818in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.003868in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{2.020018in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{2.033297in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.001648in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{2.010968in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.010045in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{1.992277in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{1.992907in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{2.004125in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{2.007937in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.998417in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{2.023018in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.043775in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.982201in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{1.991919in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{1.985839in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{1.997839in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.002585in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{1.986626in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.004114in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.060416in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.060416in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{2.049029in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.041993in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{2.059648in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{2.070747in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{2.062727in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{2.067391in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.058398in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{2.080526in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{2.055377in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{2.044025in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.080701in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{2.094837in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{2.133633in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.107421in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{2.125316in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{2.139540in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.112528in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.101495in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.093203in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{2.148516in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.100111in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.103229in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.099695in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.094911in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.105192in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.134187in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.130994in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.110710in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.117145in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.123041in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.111873in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.114146in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.105284in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.118403in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.101684in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.107995in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.135793in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.130241in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.165213in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.128647in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.128681in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.139501in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.133088in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.163338in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.198640in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.159455in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.162867in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.161394in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.166740in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.164355in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.205666in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.176012in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.182764in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.249227in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.206005in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.196281in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.243316in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.214953in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.211308in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.207699in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.219704in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.248961in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.306009in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.258750in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.251480in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.250817in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.300819in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.266553in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.312170in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.271276in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.272926in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.314316in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.311754in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.315735in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.340124in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.382318in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.354021in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.372185in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.405991in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.412778in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.408046in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.420910in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.429934in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.482279in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.486274in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.532670in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.510057in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.526459in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.577519in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.608050in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.600694in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.622707in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.641637in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.698337in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.705279in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.720272in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.780342in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.819819in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{2.854808in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{2.864522in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{2.922638in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.971713in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{3.061230in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{3.617202in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{4.283530in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{5.269802in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{5.658662in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{6.118750in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{6.374229in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{6.731270in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{7.192628in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{7.475586in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{7.667312in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.722377in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.798673in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.826423in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.843819in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.835281in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.827941in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.842645in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.837126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{7.840599in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.815529in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.819672in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.814115in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.819850in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.816318in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.788369in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.729486in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.625740in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{7.401284in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{7.012418in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{6.445051in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{5.782662in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{5.025732in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{4.513109in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{3.882516in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{3.238634in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{2.866077in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{2.747569in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.721429in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{2.612025in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{2.561343in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{2.504806in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.467149in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.402067in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.352970in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.327372in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.280186in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.292654in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.242838in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.251481in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.223048in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.202643in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.142768in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.156035in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.172388in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.151069in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.128728in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.100624in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.105785in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.087568in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.089144in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.101310in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.092617in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.088963in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.052431in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.069072in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.059481in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.066090in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.049038in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.391397in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.027161in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.027700in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.036292in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.027721in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.024242in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.016014in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.027734in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.016762in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.025752in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.006289in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.007257in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.003799in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.002033in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.018562in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.018469in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.018820in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.006967in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.020754in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{1.999174in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.016527in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{1.982933in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.015503in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.040035in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.010173in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.004526in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{1.993835in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{1.997773in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.008048in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.000174in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.008077in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{1.933700in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{1.991053in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.009920in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.011578in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.052799in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.006214in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.043892in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.034358in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.020794in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{1.999342in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.104592in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.010519in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.021138in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.041753in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.047497in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.074664in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.204070in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.204070in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.199459in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.209938in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.200079in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.296861in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.260431in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.189853in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.222072in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.196510in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.224411in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.202499in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.212395in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.262435in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.255874in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.209656in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.214286in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.176694in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.261428in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.152430in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.196537in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.146073in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.160006in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.171523in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.169116in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.183896in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.175447in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.169458in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.307472in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.157010in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.164924in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.207190in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.180615in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.200481in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.176229in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.192757in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.194744in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.195725in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.201290in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.190642in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.221148in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.207389in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.199425in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.217077in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.230927in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.232886in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.240564in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.273887in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.350870in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{3.683519in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.249839in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.246221in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.280879in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.275908in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.304892in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.287545in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.309938in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.308931in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.334793in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.406829in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.360383in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.392450in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.407625in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.393829in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.392401in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.468457in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.489631in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.496402in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.478046in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.524488in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.592082in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.580648in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.675164in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.684519in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.739901in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.805710in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.819484in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{2.875138in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{3.021312in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{3.156524in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{3.726450in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{4.908511in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{5.504076in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{6.070842in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{6.622082in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{7.020385in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{7.417798in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{7.702669in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{7.933035in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{7.934064in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{7.868140in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.836403in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.850341in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.846410in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.838079in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.839290in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.835155in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.846693in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.840599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{7.838722in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.821440in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.817667in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.815121in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.813430in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.818979in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.817961in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.814049in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.806607in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{7.814936in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{7.781311in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{7.740587in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{7.648904in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{7.467168in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{7.235107in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{6.524175in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{5.143750in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{4.362034in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{3.990872in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{3.250632in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.897087in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{2.604910in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{2.363470in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{2.317739in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.616757in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.566412in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.499564in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.426054in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.444937in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.392355in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.338444in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.291150in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.273538in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.242528in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.235203in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.203191in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.171754in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.156031in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.128820in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.122223in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.099680in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.138835in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.067516in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.068653in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.059903in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.068700in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.060813in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.029145in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.051976in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.019991in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.034148in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.019790in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.995622in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.037835in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.017838in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.023988in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.020008in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.027170in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.047847in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.036413in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.012029in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.997720in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.977191in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.991369in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{1.994024in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{1.985640in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{1.993907in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{1.986893in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{1.992389in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{1.971324in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{1.990953in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.039230in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.074896in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.005195in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.054578in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.019105in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.024249in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.025130in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.002779in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.003468in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.025039in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.003175in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{1.999030in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{1.976980in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{1.957674in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.955979in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.964026in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{1.992411in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{1.970679in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{1.949074in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{1.974581in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{1.991738in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.068051in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.015014in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.031326in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.227641in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.227641in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.275382in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.234370in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.223306in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.232247in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.248843in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.232919in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.211650in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.214952in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.189245in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.192427in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.223515in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.223055in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.214226in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.231960in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.210952in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.228171in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.242846in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.245851in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.225829in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.276473in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.250217in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.217273in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.249501in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.214464in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.265403in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.240515in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.234747in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.239313in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.226477in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.252798in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.286256in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.237634in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.260544in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.248835in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.245513in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.275629in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.334380in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.293666in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.309908in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.303996in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.321815in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.278780in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.261623in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.279464in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.336076in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.349138in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.303325in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.327735in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.322206in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.301463in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.336325in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.356880in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.356750in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.371803in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.394715in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.424882in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.433416in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.458074in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.445479in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.466783in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.480146in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.546698in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.524751in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.593183in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.578362in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.624407in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.679786in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.672002in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.711656in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.755726in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{3.027502in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.877155in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.926387in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{3.050425in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{3.140228in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{4.271438in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{4.674879in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{5.111255in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{6.026715in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{6.676497in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{7.179785in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{7.562715in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{8.003393in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{7.905385in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{7.867111in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{7.895800in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{7.866189in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{7.855690in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{7.852459in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{7.841138in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{7.840620in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{7.834302in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{7.851080in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{7.832371in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{7.832377in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{7.838357in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{7.836487in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{7.838722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297389in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{3.251921in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{3.231801in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{3.195326in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{3.235928in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{3.183294in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{3.120331in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{3.128183in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{3.210634in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{3.122470in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{3.092958in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{3.039730in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{3.050283in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{3.032474in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{3.046398in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{3.007085in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{3.023993in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.976774in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.957061in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.947842in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.921761in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.912598in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.909123in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.889317in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.892544in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.847889in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.839516in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.863954in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.844083in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.828347in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.810628in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.799339in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.778357in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.779550in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.773061in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.762170in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.749957in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.750558in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.733267in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.741105in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.700128in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.687629in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.695244in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.664472in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.692201in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.663599in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.660392in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.684070in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.633619in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.635204in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.626609in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.628431in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.603395in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.593499in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.597135in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.613533in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.575955in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.572842in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{2.614581in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.624890in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.579478in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.602195in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{2.620544in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{2.579574in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.561354in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{2.579138in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{2.570705in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.543626in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{2.511331in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{2.522160in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{2.505909in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{2.509878in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{2.489350in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{2.499952in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.490282in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{2.472445in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{2.470061in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{2.455777in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{2.468683in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.436643in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{2.450090in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.476300in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{2.458625in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{2.441676in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{2.440158in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{2.440694in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{2.435777in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{2.444568in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{2.408362in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{2.407401in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{2.409212in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{2.397156in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{2.385602in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{2.397230in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{2.387554in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{2.395753in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{2.395753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097418in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{3.274827in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{3.282571in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{3.153246in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{3.141113in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{3.066693in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{3.063886in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{3.001696in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.968458in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.960109in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.915830in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.911496in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.903749in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.890447in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.840050in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.827962in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.869895in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.768031in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.784250in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.762278in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.732732in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.739988in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.730946in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.734174in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.722126in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.684956in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.679208in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.662573in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.654326in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.628421in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.619764in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.596494in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.614996in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.616986in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.576465in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.582435in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.552429in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.549980in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.525676in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.532614in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.524259in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.497338in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.515622in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.490864in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.482744in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.469057in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.469010in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.464030in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.445991in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.440122in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.464115in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.450166in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.424783in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.403875in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.431529in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.407274in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.428937in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.379991in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.393917in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.392228in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.387250in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.332215in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.355786in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.321471in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.333408in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.327068in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.309271in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.320454in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.305355in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.307458in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.316313in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.289971in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.291373in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.270474in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.268995in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.258871in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.272758in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.252972in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{2.257312in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.275446in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.234094in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{2.269107in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{2.272676in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.276844in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{2.286118in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{2.239872in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.251296in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{2.279578in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{2.266061in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{2.259291in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{2.235698in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{2.232278in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.228661in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{2.240577in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{2.234024in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{2.216765in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{2.225610in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.238998in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{2.223392in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.218701in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{2.230466in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{2.237808in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{2.259965in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{2.254663in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{2.244603in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{2.270661in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{2.275576in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{2.275003in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{2.234125in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{2.263789in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{2.208911in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{2.205818in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{2.198051in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{2.196309in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{2.196309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032639in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{3.164197in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{2.920937in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.863896in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{2.817759in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{2.769598in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{2.731730in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.710047in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.683420in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.621017in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.606184in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.577479in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.532815in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.515879in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.493521in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.479718in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.449854in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.445914in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.423265in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.402993in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.398267in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.373667in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.362156in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.337441in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.325885in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.321805in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.308705in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.299545in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.265099in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.274558in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.254392in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.243293in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.250140in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.235390in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.238829in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.209658in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.211128in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.214984in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.202631in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.226815in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.195005in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.194208in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.195343in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.202692in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.197070in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.168414in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.165084in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.165475in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.157464in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.178370in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.141492in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.145670in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.129721in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.124193in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.144691in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.127991in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.113938in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.108654in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.110541in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.111168in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.140924in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.113403in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.088695in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.092779in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.081537in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.102714in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.081996in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.085624in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.061800in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.061562in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.083682in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.064109in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.073075in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.069257in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.064227in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.063302in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.081976in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.066259in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.068072in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.053765in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.049573in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.055572in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.052689in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.061370in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{2.071239in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.055656in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.051157in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.058198in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{2.079779in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{2.079307in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.054534in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{2.072108in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{2.052902in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.045373in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{2.031858in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{2.035365in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{2.024075in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{2.031657in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{2.039472in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{2.028071in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.051087in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{2.024796in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{2.027323in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{2.028293in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{2.028743in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{2.022289in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{2.017827in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{2.032265in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{2.047442in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{2.026712in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{2.026712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045043in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{3.237009in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.938976in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{2.816668in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{2.754308in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{2.689972in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.643316in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.603888in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.546435in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.477675in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.436651in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.417460in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.387985in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.350547in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.349522in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.316200in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.312246in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.282394in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.272449in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.268177in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.246537in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.233084in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.247198in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.211969in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.205120in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.201278in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.188254in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.178661in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.172490in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.170180in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.156155in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.149438in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.537458in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.158352in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.155090in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.134143in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.128564in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.123470in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.122405in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.108093in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.116571in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.113719in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.098950in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.102544in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.098879in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.111788in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.105659in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.097349in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.109650in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.093791in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.113972in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.082049in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.086769in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.145202in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.092481in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.107741in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.097035in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.086821in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.082679in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.078890in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.077061in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.098356in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.080254in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.097564in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.083874in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.112103in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.110617in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.154337in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.134324in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.128144in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.118428in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.122603in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.097926in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.123790in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.147223in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.135475in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.158999in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.120916in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.128717in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.137061in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.107934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082549in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{3.294589in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.878493in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.808418in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.712975in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.651605in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.736220in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.574041in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.525050in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.481576in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.476662in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.433468in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.406783in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.398187in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.350896in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.359226in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.318089in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.297802in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.283851in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.278877in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.274666in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.250466in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.246767in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.227309in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.220251in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.208781in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.193013in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.194151in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.160727in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.178177in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.170495in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.161558in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.172380in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.186956in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.142805in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.149394in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.174492in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.175922in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.173160in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.156734in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.145693in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.155786in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.133499in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.119769in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.121665in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.123092in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.115771in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.136574in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.122593in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.098901in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.115133in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.136988in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.157705in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.135299in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.134521in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.134303in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.120761in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.137673in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{2.139626in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{2.114649in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{2.135445in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{2.123010in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{2.113600in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{2.112442in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{2.128712in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{2.095603in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.090365in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{2.089747in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{2.078226in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{2.090828in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{2.108763in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{2.082013in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.093116in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{2.112328in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{2.158447in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{2.108118in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.119160in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{2.132848in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.160519in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{2.120559in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{2.226544in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{2.259522in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{2.261761in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{2.255135in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{2.232949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{1.872037in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{1.885602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516930in,y=3.385922in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Skip + No Gating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{3.302588in}}%
\pgfpathlineto{\pgfqpoint{3.226313in}{3.302588in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{3.226313in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584587in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{3.584587in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942861in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{3.942861in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301135in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{4.301135in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{2.272053in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{2.272053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{2.787320in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{2.787320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{3.302588in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{7.828706in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.824071in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.809609in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.716014in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{7.099162in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{6.338603in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{4.865845in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{3.400310in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{3.175538in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{3.074943in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{3.010852in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.933322in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.892106in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.841189in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.774971in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.736886in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.718496in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.671531in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.645711in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.626151in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.609313in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.567442in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.554568in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.518750in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.492204in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.499309in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.487890in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.463562in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.476132in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.438005in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.431151in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.409340in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.412985in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.397708in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.393698in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.367041in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.370279in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.366901in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.346605in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.366432in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.363887in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.329872in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.336712in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.336108in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.319880in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.306108in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.327087in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.321154in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.285867in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.296321in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.296857in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.279896in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.296657in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.259426in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.276735in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.255032in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{2.249888in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.261706in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{2.247502in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{2.239049in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{2.243371in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{2.265455in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{2.230216in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{2.223360in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{2.206121in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.213475in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{2.230395in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{2.217610in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{2.193207in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{2.217248in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{2.191031in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{2.196114in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{2.191266in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{2.206415in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.191280in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.197879in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{2.189950in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{2.198835in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{2.166413in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{2.192394in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{2.175398in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{2.183365in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{2.164773in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{2.193238in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{2.172541in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{2.164852in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.153023in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{2.169130in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{2.144200in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{2.137020in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{2.142445in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{2.163000in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{2.145534in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{2.127694in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{2.138140in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{2.138705in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{2.134887in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{2.123909in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{2.118693in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{2.114053in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{2.146082in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{2.115330in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{2.118549in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{2.093413in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{2.076449in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{2.090382in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{2.089762in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{2.092240in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{2.098930in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{2.081176in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{2.091964in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{2.073977in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{2.082974in}}%
\pgfpathlineto{\pgfqpoint{4.317688in}{2.081905in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{2.084084in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{2.070135in}}%
\pgfpathlineto{\pgfqpoint{4.345203in}{2.089451in}}%
\pgfpathlineto{\pgfqpoint{4.354375in}{2.099667in}}%
\pgfpathlineto{\pgfqpoint{4.363547in}{2.051346in}}%
\pgfpathlineto{\pgfqpoint{4.372719in}{2.074429in}}%
\pgfpathlineto{\pgfqpoint{4.381890in}{2.069144in}}%
\pgfpathlineto{\pgfqpoint{4.391062in}{2.068714in}}%
\pgfpathlineto{\pgfqpoint{4.400234in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.409406in}{2.046884in}}%
\pgfpathlineto{\pgfqpoint{4.418578in}{2.058669in}}%
\pgfpathlineto{\pgfqpoint{4.427750in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{4.436921in}{2.049579in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{2.120365in}}%
\pgfpathlineto{\pgfqpoint{4.455265in}{2.111146in}}%
\pgfpathlineto{\pgfqpoint{4.464437in}{2.100896in}}%
\pgfpathlineto{\pgfqpoint{4.473609in}{2.096870in}}%
\pgfpathlineto{\pgfqpoint{4.482781in}{2.097200in}}%
\pgfpathlineto{\pgfqpoint{4.491952in}{2.110424in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{2.103150in}}%
\pgfpathlineto{\pgfqpoint{4.510296in}{2.093391in}}%
\pgfpathlineto{\pgfqpoint{4.519468in}{2.095786in}}%
\pgfpathlineto{\pgfqpoint{4.528640in}{2.087629in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{4.546983in}{2.091724in}}%
\pgfpathlineto{\pgfqpoint{4.556155in}{2.085773in}}%
\pgfpathlineto{\pgfqpoint{4.565327in}{2.090730in}}%
\pgfpathlineto{\pgfqpoint{4.574499in}{2.098969in}}%
\pgfpathlineto{\pgfqpoint{4.583671in}{2.093843in}}%
\pgfpathlineto{\pgfqpoint{4.592842in}{2.072157in}}%
\pgfpathlineto{\pgfqpoint{4.602014in}{2.118840in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{2.074800in}}%
\pgfpathlineto{\pgfqpoint{4.620358in}{2.071337in}}%
\pgfpathlineto{\pgfqpoint{4.629530in}{2.073759in}}%
\pgfpathlineto{\pgfqpoint{4.638701in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{4.647873in}{2.079462in}}%
\pgfpathlineto{\pgfqpoint{4.657045in}{2.084888in}}%
\pgfpathlineto{\pgfqpoint{4.666217in}{2.078814in}}%
\pgfpathlineto{\pgfqpoint{4.675389in}{2.081291in}}%
\pgfpathlineto{\pgfqpoint{4.684561in}{2.094563in}}%
\pgfpathlineto{\pgfqpoint{4.693732in}{2.076344in}}%
\pgfpathlineto{\pgfqpoint{4.693732in}{2.131022in}}%
\pgfpathlineto{\pgfqpoint{4.693732in}{2.131022in}}%
\pgfpathlineto{\pgfqpoint{4.684561in}{2.169903in}}%
\pgfpathlineto{\pgfqpoint{4.675389in}{2.121971in}}%
\pgfpathlineto{\pgfqpoint{4.666217in}{2.111416in}}%
\pgfpathlineto{\pgfqpoint{4.657045in}{2.145079in}}%
\pgfpathlineto{\pgfqpoint{4.647873in}{2.150097in}}%
\pgfpathlineto{\pgfqpoint{4.638701in}{2.174250in}}%
\pgfpathlineto{\pgfqpoint{4.629530in}{2.145547in}}%
\pgfpathlineto{\pgfqpoint{4.620358in}{2.152625in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{2.149724in}}%
\pgfpathlineto{\pgfqpoint{4.602014in}{2.136537in}}%
\pgfpathlineto{\pgfqpoint{4.592842in}{2.217972in}}%
\pgfpathlineto{\pgfqpoint{4.583671in}{2.179008in}}%
\pgfpathlineto{\pgfqpoint{4.574499in}{2.186293in}}%
\pgfpathlineto{\pgfqpoint{4.565327in}{2.149557in}}%
\pgfpathlineto{\pgfqpoint{4.556155in}{2.179457in}}%
\pgfpathlineto{\pgfqpoint{4.546983in}{2.181615in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{4.528640in}{2.165534in}}%
\pgfpathlineto{\pgfqpoint{4.519468in}{2.175185in}}%
\pgfpathlineto{\pgfqpoint{4.510296in}{2.169450in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{2.155244in}}%
\pgfpathlineto{\pgfqpoint{4.491952in}{2.173320in}}%
\pgfpathlineto{\pgfqpoint{4.482781in}{2.178159in}}%
\pgfpathlineto{\pgfqpoint{4.473609in}{2.154539in}}%
\pgfpathlineto{\pgfqpoint{4.464437in}{2.185427in}}%
\pgfpathlineto{\pgfqpoint{4.455265in}{2.147750in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{2.181540in}}%
\pgfpathlineto{\pgfqpoint{4.436921in}{2.178770in}}%
\pgfpathlineto{\pgfqpoint{4.427750in}{2.172760in}}%
\pgfpathlineto{\pgfqpoint{4.418578in}{2.176321in}}%
\pgfpathlineto{\pgfqpoint{4.409406in}{2.249420in}}%
\pgfpathlineto{\pgfqpoint{4.400234in}{2.233487in}}%
\pgfpathlineto{\pgfqpoint{4.391062in}{2.231727in}}%
\pgfpathlineto{\pgfqpoint{4.381890in}{2.232309in}}%
\pgfpathlineto{\pgfqpoint{4.372719in}{2.229502in}}%
\pgfpathlineto{\pgfqpoint{4.363547in}{2.229131in}}%
\pgfpathlineto{\pgfqpoint{4.354375in}{2.229718in}}%
\pgfpathlineto{\pgfqpoint{4.345203in}{2.260336in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{2.229505in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{2.265786in}}%
\pgfpathlineto{\pgfqpoint{4.317688in}{2.236764in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{2.244596in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{2.240945in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{2.282354in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{2.253879in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{2.237144in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{2.268101in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{2.257262in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{2.280366in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{2.292092in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{2.270759in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{2.274432in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{2.273234in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{2.260908in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{2.263530in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{2.289115in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{2.282417in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{2.270492in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{2.265992in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{2.277338in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{2.275598in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{2.279003in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{2.305050in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{2.281130in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{2.309226in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{2.274717in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{2.297419in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.294171in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{2.306740in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{2.324890in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{2.316034in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{2.340870in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{2.318018in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{2.327869in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{2.322710in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{2.323399in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{2.330405in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{2.319558in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{2.335851in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.340778in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.346662in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{2.324166in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{2.337430in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{2.361656in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{2.343596in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{2.355999in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{2.359916in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{2.364917in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{2.364875in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.367704in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{2.375349in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{2.379308in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{2.385375in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{2.375150in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{2.388354in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{2.397490in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{2.385442in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{2.389873in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.413879in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{2.435702in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.429014in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.449234in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.410315in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.423234in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.421553in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.436859in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.453065in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.446975in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.432241in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.472236in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.466757in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.512702in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.469898in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.488017in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.510445in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.524518in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.527039in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.545129in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.589429in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.550525in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.558343in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.560816in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.571452in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.600194in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.594887in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.607348in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.635707in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.610954in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.662679in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.673024in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.670136in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.686723in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.705443in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.711944in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.741298in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.808240in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.785472in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.809695in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.854989in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.873032in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.933005in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.968768in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{3.021865in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{3.094112in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{3.143065in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{3.295372in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{3.402037in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{3.671198in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{4.394156in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{5.640777in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{6.871067in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{7.236980in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.782990in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.819145in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.828706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{7.824631in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.817783in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.802079in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.368936in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{6.339603in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{3.481964in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{2.951110in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.799049in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.697233in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.621216in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.578314in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.536758in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.513623in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.499913in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.483431in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.404955in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.402079in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.361055in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.348823in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.329002in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.317793in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.294550in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.298958in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.150320in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.255011in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.280808in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.245756in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.233961in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.217134in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.211581in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.220730in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.217449in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.194346in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.179448in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.175432in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.158986in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.151831in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.153028in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.168896in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.130742in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.158759in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.144570in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.124908in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.132596in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.119301in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.126120in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.111748in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.112532in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.088128in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.099679in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.110720in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.089165in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.080011in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.090773in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.101953in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.077078in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{2.066913in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.079665in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{2.074602in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{2.088797in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{2.068434in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{2.085432in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{2.067999in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{2.047697in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{2.064524in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{2.081682in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.057903in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{2.060137in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{2.062014in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{2.048988in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{2.070020in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{2.047520in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{2.082448in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{2.066421in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{2.074853in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{2.049734in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.045936in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.051158in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{2.038927in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{2.051648in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{2.044062in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{2.035806in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{2.029106in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{2.030164in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{2.030122in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{2.035233in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{2.024244in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.030603in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{2.017465in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{2.026949in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{2.042632in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{2.024794in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{2.011824in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{2.023127in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{2.018294in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{2.022192in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{2.019578in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{2.003645in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{2.000734in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{1.996038in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{1.951962in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{1.924017in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{1.947873in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{1.938844in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{1.929288in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{1.951854in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{1.941318in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{1.951439in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{1.944928in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{1.917315in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{1.936368in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{1.952140in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{1.919171in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{1.949160in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{1.963944in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{1.944100in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{2.099402in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{2.099402in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{2.087179in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{2.097379in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{2.155045in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{2.114535in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{2.117898in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{2.142158in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{2.099806in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{2.075454in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{2.106212in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{2.097208in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{2.098448in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{2.108665in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{2.174375in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{2.120582in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{2.127591in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{2.093533in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{2.093350in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{2.101787in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{2.126422in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{2.123646in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{2.145339in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{2.129668in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{2.135841in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{2.129700in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{2.120319in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{2.113139in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.127637in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{2.141500in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{2.133704in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{2.127439in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{2.118637in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{2.138115in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{2.139834in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{2.150173in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{2.152656in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{2.182814in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{2.143391in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.148252in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.150988in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{2.160582in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{2.188565in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{2.168909in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{2.173273in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{2.163301in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{2.159521in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{2.175417in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{2.171870in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{2.175186in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.169671in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{2.186319in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{2.174132in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{2.179915in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{2.187546in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{2.206266in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{2.192893in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{2.183667in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.195690in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{2.182468in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.188914in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.192496in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.196603in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.208475in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.194671in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.229586in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.222041in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.228658in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.214380in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.226409in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.268566in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.237546in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.241608in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.235853in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.246087in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.250692in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.248599in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.269566in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.263138in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.291122in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.259477in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.304478in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.301067in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.273562in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.286165in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.303311in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.334172in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.312073in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.352429in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.361226in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.346927in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.638490in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.380301in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.379846in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.396961in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.434479in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.458971in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.487540in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.498990in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.514056in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.580959in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.612229in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.607631in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.657191in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.772432in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.816629in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.907871in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{3.073535in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{3.354878in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{5.266118in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{7.426143in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.673485in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.817955in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.824631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{7.833164in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.820864in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.809258in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.371673in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{4.678449in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{2.947547in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{2.713399in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.622096in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.543461in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.493998in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.425772in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.397779in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.349307in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.274590in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.289162in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.297018in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.232179in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.255394in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.231617in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.216336in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.179333in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.193320in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.179526in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.146937in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.179358in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.166063in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.126796in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.134532in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.132613in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.137049in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.139756in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.108027in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.095550in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.094227in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.088155in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.082442in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.073754in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.074372in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.062194in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.053138in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.063597in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.034914in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.042588in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.059462in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.038934in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.038691in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.038027in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.030753in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.015347in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.019452in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.012723in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.996789in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{1.990147in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.993163in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.993457in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.982362in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.991020in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.013425in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.976989in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.982882in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{1.981351in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{1.984573in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{1.966443in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{1.954617in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{1.969085in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{1.964179in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{1.966575in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{1.969787in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{1.967450in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{1.960323in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{1.958462in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{1.960170in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{1.943976in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.964641in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{1.966267in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{1.950911in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{1.984917in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{1.948479in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{1.953578in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{1.936763in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{1.934135in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{1.969620in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{1.940562in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{1.934713in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.927679in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{1.959290in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{1.936193in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{1.952336in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{1.951136in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{1.902565in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{1.986413in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{1.986413in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{1.973720in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{1.983706in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{2.046620in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{2.019946in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.988463in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{2.002759in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{1.969870in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{1.959504in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{2.000180in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{2.022306in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{1.997664in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{2.012981in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{1.976337in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{2.013596in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.018863in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.018794in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{1.994082in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{1.997324in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{2.010857in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{2.000114in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{2.042617in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{2.045529in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{2.029930in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{2.027477in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.061067in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{2.026268in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{2.053935in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{2.026328in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{2.022357in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{2.058933in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{2.050295in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{2.032649in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.049159in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{2.055434in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.044805in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.030340in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.045944in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.062446in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.097560in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.088226in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.070679in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.088777in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.084651in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.087101in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.088118in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.088638in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.121843in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.118008in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.131045in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.129897in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.130453in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.105488in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.130459in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.134673in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.156261in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.181259in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.175758in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.175672in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.179101in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.226278in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.223044in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.202323in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.207596in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.265984in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.204980in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.282646in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.225485in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.258237in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.254911in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.277078in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.285865in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.302910in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.334080in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.357164in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.401042in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.384104in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.506032in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.458765in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.501831in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.507227in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.564648in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.724313in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{2.856026in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{3.132983in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{6.430113in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.568348in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.820147in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.833164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{7.830666in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.822453in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.813679in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.375742in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{5.086050in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{2.959297in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{2.673573in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.546171in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.476348in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.398970in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.348193in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.303808in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.310059in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.243893in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.228966in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.194486in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.181669in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.172224in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.150759in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.148230in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.128901in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.126038in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.114450in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.109895in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.092817in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.101664in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.117162in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.076658in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.085106in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.073925in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.076617in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.042428in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.037797in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.043751in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.015674in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.018988in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.015143in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.011316in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.997470in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.011979in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{1.986750in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.999064in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.988642in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.001543in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{1.983240in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{1.992340in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.978663in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.996849in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.958870in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{1.959112in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.950907in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.971814in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.948681in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.951137in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.960578in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{1.977467in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.949901in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.946930in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{1.938912in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{1.959114in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{1.940421in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{1.960022in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{1.944994in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{1.938427in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{1.966301in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{1.959791in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{1.961377in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{1.945421in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{1.959517in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{1.980732in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{1.971518in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{1.943323in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.000272in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.987327in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.138796in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.138796in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.036943in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{2.066540in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{2.025120in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{2.039776in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{2.032422in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{2.036712in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{2.009295in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{2.055051in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{2.027481in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{1.987008in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.031938in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{2.031595in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{2.025722in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{2.011028in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{2.035544in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{2.023322in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{2.029846in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{2.039606in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{2.036366in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.030725in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{2.016221in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.048612in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.041937in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.018698in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.069118in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.062539in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.063885in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.028577in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.068745in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.048805in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.063533in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.076187in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.065721in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.055411in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.051808in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.070900in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.117631in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.075839in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.080261in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.086248in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.076498in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.099797in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.120885in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.110364in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.116623in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.140525in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.158973in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.144186in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.173174in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.147077in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.208560in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.201110in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.174368in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.216544in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.241814in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.238567in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.255091in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.264751in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.289840in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.285463in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.311983in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.338914in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.348546in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.401337in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.423805in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.493243in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.562548in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.636176in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.686737in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.825885in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{2.889520in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{3.171980in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{6.870121in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.569832in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.823806in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.830666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{7.832402in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.824669in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.809392in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.404741in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{5.831728in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{2.200179in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{1.845038in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.272751in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.378394in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.322986in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.309973in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.235549in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.192835in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.157501in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.143398in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.137317in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.135406in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.128936in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.117312in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.101875in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.105188in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.081972in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.066673in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.046171in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.054842in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.041629in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.026896in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.990065in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.019155in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.005597in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.020816in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.997470in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.017007in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{1.979212in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.997995in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{1.963100in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{1.975544in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.974412in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.978884in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.954690in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{1.955807in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{1.940975in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.955746in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.961001in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{1.967390in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{1.970549in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.942958in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.930844in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.961199in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{1.942292in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.907601in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{1.909641in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.928500in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.908383in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.923509in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.937155in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{1.931336in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.918245in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.946755in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.980749in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.980749in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.942331in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{1.934839in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.972189in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.976258in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.047506in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.971905in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.079430in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.997371in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.014235in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.989374in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.988359in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.055547in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.057845in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.027810in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.036792in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.021188in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.033327in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.060011in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.018358in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.011594in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.020240in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.019628in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.015587in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.038471in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.091792in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.077645in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.076602in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.076602in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.088681in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.099514in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.090192in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.125388in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.123665in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.128589in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.141573in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.179777in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.186693in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.184129in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.172562in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.239603in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.195899in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.253059in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.323741in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.295145in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.362803in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.383236in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.483816in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.515593in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.527491in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.659214in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.738145in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.834126in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{3.735728in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{5.270909in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{6.354823in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{7.528025in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{7.545849in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{7.826452in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{7.832402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305558in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{3.238490in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{3.153112in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{3.038194in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.993109in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.931527in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.871870in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.834945in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.795764in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.763260in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.705811in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.708776in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.654370in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.612097in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.589464in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.584722in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.580457in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.563121in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.543543in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.536856in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.519250in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.502113in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.506590in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.484580in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.477257in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.462692in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.460402in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.478165in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.445867in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.446735in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.444202in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.420159in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.412364in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.403003in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.416291in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.386433in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.399662in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.389126in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.359054in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.371648in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.374961in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.358377in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.359105in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.353171in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.334870in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.362984in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.342023in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{2.342795in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.337792in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{2.318687in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{2.319263in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{2.318270in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{2.315862in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{2.320303in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{2.307796in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{2.290735in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.290590in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{2.297364in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{2.305890in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{2.276561in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{2.286623in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{2.267313in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{2.278885in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{2.264348in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{2.265290in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.268971in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{2.262901in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{2.259196in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{2.248409in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{2.257896in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{2.249054in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{2.253349in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{2.250691in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{2.252822in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{2.254636in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{2.248716in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{2.235796in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.223597in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{2.221313in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{2.221923in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{2.217187in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{2.223123in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{2.211788in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{2.234025in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{2.212268in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{2.201646in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{2.207739in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{2.203163in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{2.203904in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{2.188792in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{2.191564in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{2.231492in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{2.194282in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{2.196491in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{2.182086in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{2.184270in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{2.185374in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{2.173512in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{2.180171in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{2.168037in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{2.167527in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{2.187159in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{2.157461in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{2.163785in}}%
\pgfpathlineto{\pgfqpoint{4.317688in}{2.159334in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{2.174935in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{2.149820in}}%
\pgfpathlineto{\pgfqpoint{4.345203in}{2.174894in}}%
\pgfpathlineto{\pgfqpoint{4.354375in}{2.164693in}}%
\pgfpathlineto{\pgfqpoint{4.363547in}{2.140238in}}%
\pgfpathlineto{\pgfqpoint{4.372719in}{2.151966in}}%
\pgfpathlineto{\pgfqpoint{4.381890in}{2.150726in}}%
\pgfpathlineto{\pgfqpoint{4.391062in}{2.150220in}}%
\pgfpathlineto{\pgfqpoint{4.400234in}{2.148141in}}%
\pgfpathlineto{\pgfqpoint{4.409406in}{2.148152in}}%
\pgfpathlineto{\pgfqpoint{4.418578in}{2.117495in}}%
\pgfpathlineto{\pgfqpoint{4.427750in}{2.113408in}}%
\pgfpathlineto{\pgfqpoint{4.436921in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{2.150953in}}%
\pgfpathlineto{\pgfqpoint{4.455265in}{2.129448in}}%
\pgfpathlineto{\pgfqpoint{4.464437in}{2.143162in}}%
\pgfpathlineto{\pgfqpoint{4.473609in}{2.125705in}}%
\pgfpathlineto{\pgfqpoint{4.482781in}{2.137679in}}%
\pgfpathlineto{\pgfqpoint{4.491952in}{2.141872in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{2.129197in}}%
\pgfpathlineto{\pgfqpoint{4.510296in}{2.131421in}}%
\pgfpathlineto{\pgfqpoint{4.517100in}{2.134436in}}%
\pgfpathlineto{\pgfqpoint{4.517100in}{2.134436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280141in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{3.152994in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.936292in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.802552in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.718923in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.675373in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.596974in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.560627in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.556071in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.532195in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.459505in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.450535in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.424297in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.403897in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.381741in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.357377in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.337198in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.394405in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.305181in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.313867in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.303491in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.293195in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.264604in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.272876in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.262021in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.251807in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.233954in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.240258in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.239955in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.209232in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.221477in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.208083in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.219231in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.189671in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.204725in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.195329in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.180380in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.187102in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.178424in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.189283in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.176264in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.163064in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.170595in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.155084in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.164632in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.152695in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.148820in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.138307in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.152308in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.147225in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.132996in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{2.124690in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.137678in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{2.129134in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{2.140845in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{2.137350in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{2.123957in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{2.138195in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{2.119328in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{2.134000in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.113787in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{2.117661in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{2.116942in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{2.112203in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{2.105410in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{2.127861in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{2.117665in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{2.131709in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{2.105158in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.098462in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.099705in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{2.106967in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{2.097519in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{2.096825in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{2.092989in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{2.084470in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{2.084140in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{2.074380in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{2.081336in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{2.078974in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{2.084076in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{2.079120in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{2.065302in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{2.082592in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{2.081475in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{2.077247in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{2.073832in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{2.081816in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{2.072919in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{2.073000in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{2.052716in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{2.047042in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{2.044785in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{2.039776in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{2.022299in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{2.061124in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{2.023754in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{2.013868in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{2.024531in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{2.023765in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{2.013447in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{2.022367in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{2.029736in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{2.027133in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{2.033338in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{2.037108in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{2.023270in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{2.025561in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{2.021751in}}%
\pgfpathlineto{\pgfqpoint{4.317688in}{1.958240in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{1.963801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271140in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{3.040265in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{2.784713in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.664674in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.633887in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.529323in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.466499in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.449805in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.404036in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.390311in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.336633in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.349030in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.294671in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.294737in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.267263in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.251100in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.228205in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.224116in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.218881in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.186211in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.231002in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.185521in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.196390in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.171064in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.167468in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.180047in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.183017in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.143564in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.135611in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.134993in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.134579in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.122208in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.108558in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.102107in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.089930in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.096323in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.091517in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.097321in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.076461in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.068226in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.090653in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.063786in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.063405in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.057702in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.052062in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{2.045066in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.050474in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.047175in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.026297in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{2.019554in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{2.011899in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{2.013584in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{2.023227in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.031292in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{2.002663in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{2.007765in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{2.015823in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{2.025771in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{2.003465in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{1.996385in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{2.017899in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{1.990443in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{2.015076in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{1.995828in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{1.998253in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{2.012090in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{2.006202in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{2.003626in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{1.978747in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{1.969029in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{1.982297in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{1.989932in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{1.963624in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{1.998949in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{1.973071in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{1.987942in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{1.967157in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{1.975586in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{1.950033in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{1.952291in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{1.972500in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.958071in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{1.989618in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{1.991406in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{1.968021in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{1.962428in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{1.944489in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{2.027424in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{1.952728in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{1.994817in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{1.939524in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{1.943396in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{1.975763in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{1.952525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271351in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{3.065638in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{2.781547in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.686028in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.581542in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.517573in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.455370in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.398526in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.366932in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.322615in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.288756in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.266700in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.246826in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.228844in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.220299in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.206490in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.191996in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.182303in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.178132in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.163219in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.133592in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.151387in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.162861in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.129140in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.109055in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.117795in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.091476in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.077210in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.077057in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.074181in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.057736in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.049726in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{2.047743in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{2.050695in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{2.045788in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{2.036654in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.064805in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.028825in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{2.025436in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{2.022027in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.033632in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.027936in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{2.032797in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.993723in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{2.011499in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{2.006723in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{2.018026in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.995256in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.999875in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.988400in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{2.004096in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.993133in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.993268in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{1.984379in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{1.991218in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{1.994930in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{1.981670in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{1.983072in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{1.995808in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{1.988466in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{1.962717in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{1.996891in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{2.007421in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{1.991066in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{2.010254in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{1.998319in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{2.004931in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{2.018607in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{2.063062in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{2.020687in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{2.083733in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{2.023371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{1.885602in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285486in}{3.303588in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{3.004239in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.606260in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.530566in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.484593in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.381520in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{2.355028in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{2.338326in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{2.270368in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{2.253100in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{2.216231in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.229574in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{2.190998in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{2.156606in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{2.170739in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{2.138875in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{2.133050in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.126683in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{2.112974in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{2.098207in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{2.085109in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{2.075281in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{2.057726in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{2.054674in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{2.052556in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{2.054748in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.037036in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{2.046805in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{2.028429in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{2.044894in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{1.995565in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.997020in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.999562in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.983142in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{1.987082in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{2.000493in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.994536in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.991095in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{2.002091in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{1.993645in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{2.014197in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.999253in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.959602in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.975286in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{1.978264in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.952486in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{1.994536in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.950202in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.977944in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.949883in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{1.933088in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.930288in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.963752in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{1.953366in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{1.995511in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{1.938512in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{1.988303in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{1.958494in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{1.959774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{3.226313in}{3.302588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.885602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871206in,y=3.385922in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Skip + Gating}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850967in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{4.430544in}{2.173412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454989in}{2.173412in}}{\pgfqpoint{4.454989in}{2.197857in}}%
\pgfpathlineto{\pgfqpoint{4.454989in}{3.217033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.454989in}{3.241477in}}{\pgfqpoint{4.430544in}{3.241477in}}%
\pgfpathlineto{\pgfqpoint{3.850967in}{3.241477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826522in}{3.241477in}}{\pgfqpoint{3.826522in}{3.217033in}}%
\pgfpathlineto{\pgfqpoint{3.826522in}{2.197857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826522in}{2.173412in}}{\pgfqpoint{3.850967in}{2.173412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961092in,y=3.100055in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_\text{model}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875411in}{2.970300in}}%
\pgfpathlineto{\pgfqpoint{4.119855in}{2.970300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217633in,y=2.927522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875411in}{2.799922in}}%
\pgfpathlineto{\pgfqpoint{4.119855in}{2.799922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217633in,y=2.757144in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875411in}{2.629545in}}%
\pgfpathlineto{\pgfqpoint{4.119855in}{2.629545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217633in,y=2.586767in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875411in}{2.459167in}}%
\pgfpathlineto{\pgfqpoint{4.119855in}{2.459167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217633in,y=2.416389in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875411in}{2.288790in}}%
\pgfpathlineto{\pgfqpoint{4.119855in}{2.288790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217633in,y=2.246012in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{1.814753in}}%
\pgfpathlineto{\pgfqpoint{0.517760in}{1.814753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{0.517760in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517760in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876034in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{0.876034in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876034in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234309in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.234309in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234309in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592583in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.592583in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592583in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 15k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162654in,y=0.118400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Training step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174089in, y=0.355355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{0.913034in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{0.913034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174089in, y=0.870623in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{1.428302in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{1.428302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174089in, y=1.385891in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118533in,y=1.106259in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Training Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{9.265732in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{6.722838in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.461386in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.448188in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.439950in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.361524in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.381552in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.348412in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.284035in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.299921in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.212572in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.137275in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{5.073818in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{4.970347in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{4.914633in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{4.831301in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{4.770207in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{4.647358in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.513304in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{4.370336in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{4.208328in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{4.093840in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{3.945641in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{3.824973in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{3.750122in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{3.664425in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{3.568270in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{3.521315in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{3.459837in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{3.395033in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{3.322304in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{3.291838in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{3.250140in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{3.184113in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{3.165666in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{3.059028in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.989530in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.995483in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.898058in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.841160in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.679665in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.598106in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.444150in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.368698in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.416420in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.216730in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{2.181758in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.162660in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.096912in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.088104in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.025361in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.006035in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.954027in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.890936in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.877374in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.905528in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.905998in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.813160in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.826613in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.738464in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.760813in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.746216in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.691900in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.624033in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.615746in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.626641in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.554602in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.500215in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.459026in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.473587in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.436250in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{1.426137in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.394682in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.382122in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{1.387176in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.353848in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{1.389077in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{1.366827in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{1.338090in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.323230in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{1.310430in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.314728in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{1.294204in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{1.286271in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.286629in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.287385in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{1.251005in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{1.288019in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{1.257861in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{1.273798in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{1.256207in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{1.263592in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{1.249183in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{1.238459in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{1.218370in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{1.235806in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{1.222884in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{1.216331in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{1.240800in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{1.228746in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{1.221780in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{1.201422in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.192664in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{1.211124in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{1.198038in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.203261in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{1.184822in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{1.200707in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{1.203185in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{1.202536in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{1.205593in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{1.202200in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{1.191730in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{1.200439in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{1.186471in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{1.207995in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{1.181970in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.177172in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{1.185708in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{1.162081in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{1.159187in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{1.157778in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{1.183551in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{1.185727in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{1.162557in}}%
\pgfpathlineto{\pgfqpoint{1.820087in}{1.149015in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{1.168481in}}%
\pgfpathlineto{\pgfqpoint{1.838430in}{1.146535in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{1.143945in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{1.155571in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{1.149515in}}%
\pgfpathlineto{\pgfqpoint{1.884290in}{1.179654in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{1.185075in}}%
\pgfpathlineto{\pgfqpoint{1.902633in}{1.170212in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{1.173466in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{1.158559in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{1.169557in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{1.182016in}}%
\pgfpathlineto{\pgfqpoint{1.948492in}{1.150439in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{1.140999in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{1.158268in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.139839in}}%
\pgfpathlineto{\pgfqpoint{2.003523in}{1.173074in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{1.159633in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{1.165929in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{1.141021in}}%
\pgfpathlineto{\pgfqpoint{2.040210in}{1.106148in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{1.116191in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{1.118759in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{1.135724in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{1.448156in}}%
\pgfpathlineto{\pgfqpoint{2.086070in}{1.439857in}}%
\pgfpathlineto{\pgfqpoint{2.095241in}{1.441147in}}%
\pgfpathlineto{\pgfqpoint{2.104413in}{1.393951in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{1.479032in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{1.400661in}}%
\pgfpathlineto{\pgfqpoint{2.131929in}{1.393358in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{1.406334in}}%
\pgfpathlineto{\pgfqpoint{2.150272in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{2.159444in}{1.375886in}}%
\pgfpathlineto{\pgfqpoint{2.168616in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{2.177788in}{1.385179in}}%
\pgfpathlineto{\pgfqpoint{2.186960in}{1.387667in}}%
\pgfpathlineto{\pgfqpoint{2.196131in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.362277in}}%
\pgfpathlineto{\pgfqpoint{2.214475in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{2.223647in}{1.453598in}}%
\pgfpathlineto{\pgfqpoint{2.232819in}{1.418081in}}%
\pgfpathlineto{\pgfqpoint{2.241990in}{1.334227in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{1.323817in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.324906in}}%
\pgfpathlineto{\pgfqpoint{2.269506in}{1.285629in}}%
\pgfpathlineto{\pgfqpoint{2.278678in}{1.322867in}}%
\pgfpathlineto{\pgfqpoint{2.287850in}{1.347399in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{1.341544in}}%
\pgfpathlineto{\pgfqpoint{2.306193in}{1.281329in}}%
\pgfpathlineto{\pgfqpoint{2.306193in}{1.449195in}}%
\pgfpathlineto{\pgfqpoint{2.306193in}{1.449195in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{1.434577in}}%
\pgfpathlineto{\pgfqpoint{2.287850in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{2.278678in}{1.453169in}}%
\pgfpathlineto{\pgfqpoint{2.269506in}{1.487808in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.421055in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{1.463792in}}%
\pgfpathlineto{\pgfqpoint{2.241990in}{1.462923in}}%
\pgfpathlineto{\pgfqpoint{2.232819in}{1.470447in}}%
\pgfpathlineto{\pgfqpoint{2.223647in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{2.214475in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.471314in}}%
\pgfpathlineto{\pgfqpoint{2.196131in}{1.471288in}}%
\pgfpathlineto{\pgfqpoint{2.186960in}{1.436105in}}%
\pgfpathlineto{\pgfqpoint{2.177788in}{1.447736in}}%
\pgfpathlineto{\pgfqpoint{2.168616in}{1.449074in}}%
\pgfpathlineto{\pgfqpoint{2.159444in}{1.545253in}}%
\pgfpathlineto{\pgfqpoint{2.150272in}{1.501241in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{1.534541in}}%
\pgfpathlineto{\pgfqpoint{2.131929in}{1.508731in}}%
\pgfpathlineto{\pgfqpoint{2.122757in}{1.480290in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{1.523905in}}%
\pgfpathlineto{\pgfqpoint{2.104413in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{2.095241in}{1.477231in}}%
\pgfpathlineto{\pgfqpoint{2.086070in}{1.477657in}}%
\pgfpathlineto{\pgfqpoint{2.076898in}{1.512331in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{1.596155in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{1.603753in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{1.612379in}}%
\pgfpathlineto{\pgfqpoint{2.040210in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{1.597269in}}%
\pgfpathlineto{\pgfqpoint{2.003523in}{1.621941in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.637033in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{1.677550in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{1.651653in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.654358in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{1.662814in}}%
\pgfpathlineto{\pgfqpoint{1.948492in}{1.683218in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{1.665250in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{1.675215in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{1.685488in}}%
\pgfpathlineto{\pgfqpoint{1.902633in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{1.695049in}}%
\pgfpathlineto{\pgfqpoint{1.884290in}{1.711666in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{1.640161in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.638926in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{1.665012in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{1.651022in}}%
\pgfpathlineto{\pgfqpoint{1.838430in}{1.700382in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{1.666097in}}%
\pgfpathlineto{\pgfqpoint{1.820087in}{1.671637in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{1.683333in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{1.632347in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{1.632804in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{1.666661in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{1.677644in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{1.652887in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{1.612828in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{1.626174in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.614780in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{1.601957in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{1.604024in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{1.643710in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{1.636392in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{1.669794in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{1.658642in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{1.613782in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{1.642664in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{1.672700in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.669694in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.619882in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{1.647160in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{1.643661in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.670040in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{1.685898in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{1.687672in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{1.711203in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{1.721563in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{1.724734in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{1.756238in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{1.732890in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{1.773288in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{1.767864in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{1.777153in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{1.772287in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{1.819010in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{1.804315in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{1.845355in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{1.842258in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{1.854969in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{1.874273in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.878481in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.896230in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{1.905880in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{1.938763in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.940540in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{1.937137in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.981610in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{1.993121in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{1.996132in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{2.036916in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{2.040086in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{2.058972in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{2.044629in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{2.087296in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{2.106124in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{2.111349in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{2.116952in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{2.138567in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{2.260817in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.143035in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{2.233182in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{2.228187in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{2.241712in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{2.275076in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{2.300869in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.393902in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{2.326041in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{2.408576in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{2.387330in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{2.389363in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{2.407040in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{2.551811in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{2.604565in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{2.510267in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{2.515816in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{2.562950in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{2.597903in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.675203in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{2.691314in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{2.684217in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{2.711228in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{2.792041in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{2.769041in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{2.815112in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{2.855162in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.952187in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.890368in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{3.009712in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.969368in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{3.005248in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{3.050552in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{3.108604in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{3.195428in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{3.313980in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{3.370361in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{3.366236in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{3.473635in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{3.514664in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{3.618487in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{3.655769in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{3.785590in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{3.826893in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{3.901102in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{3.989307in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{4.099097in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{4.193332in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{4.290084in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{4.352712in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{4.410750in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{4.487647in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{4.577380in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{4.650157in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{4.715203in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{4.770146in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.821896in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{4.909869in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{4.949519in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{5.026387in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{5.069260in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{5.109450in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{5.210793in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.244633in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.297782in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.340536in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.395772in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.402939in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.431614in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.457746in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.484903in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.504757in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.501850in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{9.265732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{8.167788in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{6.164926in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.447472in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.443941in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.436950in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.451505in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.390578in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.336441in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.283475in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.256685in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.179286in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.070407in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{4.924398in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{4.739540in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{4.578600in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{4.339966in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{4.061344in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{3.762068in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{3.438642in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{3.196941in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{2.957473in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{2.739483in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{2.573619in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{2.440021in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{2.360228in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{2.191553in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{2.185880in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{2.127908in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{2.015155in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.907513in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{1.891453in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{1.834129in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.831630in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.790763in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.751351in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.710649in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.669402in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.669403in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.658927in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.600217in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.585290in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.578794in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.539770in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.555796in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.505221in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.496000in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.467413in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.475733in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.446721in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.457239in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.428361in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.414007in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.404491in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.390002in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.372660in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.354348in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.346706in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.342124in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.338777in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.331293in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{1.321530in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.297060in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.289708in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.273096in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.263069in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.234161in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.242930in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{1.237491in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.231241in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.238027in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.218689in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.211819in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.189064in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{1.226575in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.218601in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{1.208318in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.192975in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{1.177647in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{1.152588in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.213751in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{1.199459in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.193782in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{1.178497in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{1.193896in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.166538in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.165708in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{1.154768in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{1.158195in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{1.156134in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{1.156855in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{1.112889in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{1.137482in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{1.107143in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{1.115844in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{1.099214in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{1.097637in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{1.091940in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{1.073103in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{1.067210in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{1.068379in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{1.067315in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{1.050977in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{1.052015in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{1.074835in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.076162in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{1.092894in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{1.081631in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{1.045450in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.069032in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.079001in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{1.069023in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{1.053742in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{1.046722in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{1.033934in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{1.029623in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{1.024414in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.023022in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{1.010216in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{1.119480in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{1.117844in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{1.074943in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{1.091779in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{1.117333in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{1.119443in}}%
\pgfpathlineto{\pgfqpoint{1.820087in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{1.108734in}}%
\pgfpathlineto{\pgfqpoint{1.838430in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{1.120814in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{1.132894in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.117918in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{1.123525in}}%
\pgfpathlineto{\pgfqpoint{1.884290in}{1.097791in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{1.902633in}{1.141065in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{1.120480in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{1.116385in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{1.134460in}}%
\pgfpathlineto{\pgfqpoint{1.948492in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{1.139325in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.085939in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{1.135581in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.139270in}}%
\pgfpathlineto{\pgfqpoint{2.003523in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{1.104675in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{2.040210in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{1.063750in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{1.101836in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{1.089577in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{1.156036in}}%
\pgfpathlineto{\pgfqpoint{2.067726in}{1.156036in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{1.154261in}}%
\pgfpathlineto{\pgfqpoint{2.049382in}{1.200877in}}%
\pgfpathlineto{\pgfqpoint{2.040210in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{1.136680in}}%
\pgfpathlineto{\pgfqpoint{2.021867in}{1.151335in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{2.003523in}{1.129928in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.150513in}}%
\pgfpathlineto{\pgfqpoint{1.985180in}{1.160046in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{1.143920in}}%
\pgfpathlineto{\pgfqpoint{1.966836in}{1.127810in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{1.948492in}{1.194734in}}%
\pgfpathlineto{\pgfqpoint{1.939320in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{1.930149in}{1.159632in}}%
\pgfpathlineto{\pgfqpoint{1.920977in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{1.911805in}{1.193297in}}%
\pgfpathlineto{\pgfqpoint{1.902633in}{1.182798in}}%
\pgfpathlineto{\pgfqpoint{1.893461in}{1.165125in}}%
\pgfpathlineto{\pgfqpoint{1.884290in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{1.184284in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.221082in}}%
\pgfpathlineto{\pgfqpoint{1.856774in}{1.233821in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{1.229875in}}%
\pgfpathlineto{\pgfqpoint{1.838430in}{1.229718in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{1.218865in}}%
\pgfpathlineto{\pgfqpoint{1.820087in}{1.255885in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{1.274790in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{1.252811in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{1.262544in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{1.254359in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{1.282133in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{1.248044in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{1.229751in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{1.273772in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.249528in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{1.271242in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{1.284836in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{1.308673in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{1.333553in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{1.344306in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{1.349341in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.336352in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.345125in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{1.368643in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{1.347948in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.375140in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{1.375168in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{1.374607in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{1.383515in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{1.371420in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{1.393982in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{1.392485in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{1.362141in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{1.378713in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{1.406247in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{1.428778in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{1.413572in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{1.446556in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{1.513846in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{1.512100in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{1.523766in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{1.541847in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.517635in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.536651in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{1.509731in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{1.530500in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.535950in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{1.536872in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{1.559110in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{1.566236in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{1.579730in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{1.576281in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.596818in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{1.586412in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.589301in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.612950in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.576984in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{1.594621in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.606939in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{1.629381in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.623219in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.673716in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.698350in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.685217in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.662008in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.680361in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.709351in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{1.704852in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.717111in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.738212in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.728557in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.747841in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.793434in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.782733in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.805047in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.835559in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.832345in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.848750in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.874554in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.904051in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.922540in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.940609in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.973488in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.989432in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.006790in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.000278in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{2.030528in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{2.078403in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{2.098063in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{2.104438in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{2.133478in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{2.168827in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.161042in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.238415in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{2.272276in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{2.322211in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{2.451799in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.396362in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.457152in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{2.649050in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.555858in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{2.656391in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{2.714910in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{2.884069in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{3.188161in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{3.122463in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{3.379818in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{3.666679in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{3.998370in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{4.271906in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{4.469787in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.668666in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{4.811726in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{4.887759in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{4.924295in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{4.985237in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{5.034052in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{5.094032in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.199066in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.228461in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.332882in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.403784in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.394696in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.462656in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.482561in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.514591in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.516325in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.535053in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{8.167788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{7.195918in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{6.429575in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.426898in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.456887in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.464508in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.424039in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.415479in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.423720in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.354738in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.340542in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.210887in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.106375in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{4.926212in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{4.645364in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{4.258813in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{3.540307in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{2.707008in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{2.010949in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{1.731071in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{1.680399in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{1.668976in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{1.639494in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{1.641156in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{1.628198in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{1.596842in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.568097in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{1.529499in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{1.515850in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.490422in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{1.455087in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{1.430769in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.420994in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.386344in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.363452in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.372044in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.342140in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.314386in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.307243in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.283577in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.276681in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.266126in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.254384in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.227433in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.212235in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.216550in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.189364in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.186228in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.181374in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.180039in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.161220in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.162001in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.125378in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.132560in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.128956in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.090600in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.099990in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.084962in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.075993in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{1.040846in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.033138in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.008849in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.003694in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{0.995752in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{0.992725in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{0.994104in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{0.984564in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{0.984815in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{0.986867in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{0.964784in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.972265in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{0.956278in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{0.957122in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{0.935836in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{0.930127in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.957190in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{0.927493in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.921398in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.918090in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{0.902481in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{0.934989in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{0.914772in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{0.902512in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.874285in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{0.883223in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{0.809288in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{0.834564in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{0.835819in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{0.753795in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{0.814747in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{0.864977in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{0.864389in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{0.856268in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{0.937742in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{0.949423in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{0.948578in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{0.984291in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{1.002196in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.990159in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.004097in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{0.972283in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{1.004263in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.009356in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{1.022968in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{1.030377in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.046781in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.068128in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.094421in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.071722in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.081592in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.106314in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{1.130617in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.122180in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.134669in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.157755in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.179360in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{1.167608in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.189586in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.199064in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.204795in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.232425in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.222398in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.221875in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.242781in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.258979in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.259730in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.298661in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.309176in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.321571in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.338047in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.354756in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.363276in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.366995in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.384228in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.396113in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.402009in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.430464in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.418173in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.454286in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.460710in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.493242in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.523924in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.521646in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.539720in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.574452in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.593906in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{1.612284in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{1.662162in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.681997in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{1.718180in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{1.751585in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{1.781495in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{1.878936in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.901901in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{1.993736in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{2.062227in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{2.164953in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{2.303760in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{2.486149in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{2.750843in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{3.181714in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{3.610544in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{4.237282in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{4.781635in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{5.036395in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{5.198271in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{5.322467in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.348842in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.404985in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.447321in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.453124in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.509287in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.551863in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.514335in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.520119in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.514267in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.511112in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.195918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{7.090768in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{6.497913in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.440326in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.464163in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.451275in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.467285in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.438338in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.449264in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.448866in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.443028in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.411823in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.394393in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{5.293917in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{5.154506in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{5.045552in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{4.840662in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{4.491936in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{3.957095in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{3.094227in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{2.138496in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{1.910243in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{1.807481in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{1.657272in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{1.525365in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{1.456010in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{1.417291in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{1.374737in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{1.356968in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.330985in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.315403in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.278725in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.267247in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.269436in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.227752in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.174045in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.164723in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.140408in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.125588in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.109800in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.105305in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.089996in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.057359in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.059518in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.044674in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.036443in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.001946in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{0.976599in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{0.971410in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{0.954338in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{0.917425in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{0.928889in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{0.901624in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{0.898178in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{0.877112in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{0.878258in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{0.846091in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{0.857873in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{0.824305in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{0.818287in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{0.918948in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{0.911726in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{0.896343in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{0.882763in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{0.854151in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{0.834445in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.821725in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{0.779741in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{0.776459in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{0.772502in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{0.740056in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.743850in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{0.700820in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.703124in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.686781in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.712969in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.821050in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.821050in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.790631in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.782495in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{0.765575in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{0.825143in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.826410in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{0.845068in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{0.831828in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{0.820218in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{0.858213in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.874714in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.877188in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{0.898014in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.872221in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{0.885654in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{0.910348in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.924514in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{0.935393in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{0.926919in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{0.933558in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{0.957732in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{0.953379in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{0.963796in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.028403in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.042997in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.047368in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.099895in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.087821in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.116886in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.118575in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.149357in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.197092in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.203378in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.221637in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.208547in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.233827in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.255834in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.245787in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.273566in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.325420in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.335468in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.329553in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.362321in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.395971in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.417347in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.443251in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.480567in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{1.561049in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{1.598419in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.621648in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{1.668209in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{1.735805in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{1.786169in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{1.873129in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{2.034614in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{2.180992in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{2.384717in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{2.782828in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{3.147481in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{3.606923in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{4.177166in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.608309in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{4.957669in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{5.153089in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{5.291975in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{5.381401in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{5.424608in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{5.441726in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.472764in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.516391in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.514671in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.506811in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.512330in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.519501in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.526671in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.532366in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.527925in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.497547in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{7.090768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526860in}{6.777033in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{6.443871in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.430810in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.460867in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.430720in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.452462in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.446952in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.471312in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.464320in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.454043in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.449703in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.466509in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{5.439951in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{5.414456in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{5.304395in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{5.265717in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{5.166825in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{5.039607in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{4.896409in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{4.560699in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{4.233742in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{3.797043in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{3.315045in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{2.936547in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{2.622911in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{2.335251in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{2.124269in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{2.010348in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{1.978098in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{1.822067in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.636062in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{1.591647in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{1.536948in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.454737in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.403306in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.356369in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.362756in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.308976in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.265736in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.236949in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.243086in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.201168in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.183231in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.149102in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.159761in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.107634in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.061958in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.088116in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.042393in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{0.999920in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.003621in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{0.970210in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{0.974768in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{0.939840in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{0.919493in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{0.907848in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{0.878035in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{0.873448in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{0.836443in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{0.796656in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{0.778469in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{0.790670in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{0.776711in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{0.737023in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{0.705457in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{0.695936in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{0.676531in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{0.684118in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{0.667064in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.646928in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{0.620662in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{0.635151in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{0.622582in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.582656in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{0.609012in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.589131in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.593694in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{0.508105in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{0.511154in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{0.490618in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{0.702336in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.631915in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{0.691696in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{0.671772in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.617051in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.643612in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.607099in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{0.601215in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{0.664642in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{0.664642in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{0.695109in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.682067in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.749128in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{0.784586in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.847035in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{0.734963in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{0.830992in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{0.835053in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.871957in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.878348in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{0.902329in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{0.904144in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{0.893680in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{0.906553in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{0.900872in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{0.953467in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{0.991215in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{0.987598in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{0.997681in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.012406in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.022803in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.033012in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.024063in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.056167in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.089541in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.095265in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.112878in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.099183in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.149122in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.192179in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.205373in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.236028in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.253843in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.300097in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.336807in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.395770in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.346912in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.363569in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.383463in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.402611in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.507783in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.539893in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.570421in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.624813in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.657154in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.707285in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.067269in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.843492in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.845945in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.900570in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.949488in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{2.016960in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{2.065722in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{2.178718in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{2.291338in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{3.106000in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{3.832283in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{4.129757in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{4.342069in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{4.556911in}}%
\pgfpathlineto{\pgfqpoint{0.728640in}{4.876192in}}%
\pgfpathlineto{\pgfqpoint{0.719469in}{5.016076in}}%
\pgfpathlineto{\pgfqpoint{0.710297in}{5.089329in}}%
\pgfpathlineto{\pgfqpoint{0.701125in}{5.245636in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{5.338316in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{5.365623in}}%
\pgfpathlineto{\pgfqpoint{0.673609in}{5.437814in}}%
\pgfpathlineto{\pgfqpoint{0.664438in}{5.469364in}}%
\pgfpathlineto{\pgfqpoint{0.655266in}{5.453511in}}%
\pgfpathlineto{\pgfqpoint{0.646094in}{5.471079in}}%
\pgfpathlineto{\pgfqpoint{0.636922in}{5.510805in}}%
\pgfpathlineto{\pgfqpoint{0.627750in}{5.513130in}}%
\pgfpathlineto{\pgfqpoint{0.618578in}{5.507946in}}%
\pgfpathlineto{\pgfqpoint{0.609407in}{5.514733in}}%
\pgfpathlineto{\pgfqpoint{0.600235in}{5.521511in}}%
\pgfpathlineto{\pgfqpoint{0.591063in}{5.516209in}}%
\pgfpathlineto{\pgfqpoint{0.581891in}{5.514305in}}%
\pgfpathlineto{\pgfqpoint{0.572719in}{5.522749in}}%
\pgfpathlineto{\pgfqpoint{0.563548in}{5.516617in}}%
\pgfpathlineto{\pgfqpoint{0.554376in}{5.505701in}}%
\pgfpathlineto{\pgfqpoint{0.545204in}{5.514879in}}%
\pgfpathlineto{\pgfqpoint{0.536032in}{5.516793in}}%
\pgfpathlineto{\pgfqpoint{0.526860in}{6.777033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194310in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{1.806778in}}%
\pgfpathlineto{\pgfqpoint{1.197765in}{1.815753in}}%
\pgfpathmoveto{\pgfqpoint{1.211489in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.787409in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{1.771545in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.753015in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.744123in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.741673in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{1.715903in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.706410in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{1.714581in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.695853in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{1.677646in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{1.665605in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.652420in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{1.623783in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{1.616483in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{1.596076in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.591429in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.582933in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{1.579023in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{1.579860in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{1.550670in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{1.571494in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{1.550059in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{1.559576in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{1.530261in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{1.541301in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{1.522754in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{1.522570in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{1.507663in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{1.495829in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{1.484348in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{1.489561in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{1.472354in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{1.468947in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{1.454726in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{1.443660in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{1.435742in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{1.420849in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{1.427279in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.411059in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.436477in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{1.428761in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{1.421686in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{1.408159in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{1.432118in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{1.414061in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{1.422074in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{1.412274in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{1.406009in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.395976in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{1.396259in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{1.407484in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{1.418415in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{1.412219in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{1.408177in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{1.409037in}}%
\pgfpathlineto{\pgfqpoint{1.808547in}{1.419354in}}%
\pgfpathlineto{\pgfqpoint{1.808547in}{1.419354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909014in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.804661in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.770024in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.781293in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.747327in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.734744in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.713363in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.694976in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.689892in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.670631in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.663556in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.652995in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.623176in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.621676in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.604769in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.586367in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.578544in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.573891in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.547273in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.540168in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.527944in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.503205in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.485034in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.466256in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.467735in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{1.433436in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.419090in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.421374in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{1.410945in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.412385in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.389183in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.407709in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{1.392299in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.395256in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{1.379062in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{1.371942in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{1.355849in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.394218in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{1.368165in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{1.364866in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{1.354498in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{1.351814in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{1.351594in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.341672in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{1.348307in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{1.334117in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{1.279722in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{1.297713in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{1.263494in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{1.272311in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{1.252731in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{1.263614in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{1.243134in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{1.227041in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{1.232794in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{1.230596in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{1.219900in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{1.223942in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{1.217246in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{1.213311in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{1.196696in}}%
\pgfpathlineto{\pgfqpoint{1.572448in}{1.225002in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{1.225651in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{1.220421in}}%
\pgfpathlineto{\pgfqpoint{1.599963in}{1.225137in}}%
\pgfpathlineto{\pgfqpoint{1.609135in}{1.202582in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.207079in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.207677in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{1.209182in}}%
\pgfpathlineto{\pgfqpoint{1.645822in}{1.194156in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{1.187255in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{1.187749in}}%
\pgfpathlineto{\pgfqpoint{1.682510in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{1.169148in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{1.182896in}}%
\pgfpathlineto{\pgfqpoint{1.710025in}{1.154625in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{1.155281in}}%
\pgfpathlineto{\pgfqpoint{1.728369in}{1.133719in}}%
\pgfpathlineto{\pgfqpoint{1.737540in}{1.136275in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{1.141994in}}%
\pgfpathlineto{\pgfqpoint{1.755884in}{1.174616in}}%
\pgfpathlineto{\pgfqpoint{1.765056in}{1.182944in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{1.178538in}}%
\pgfpathlineto{\pgfqpoint{1.783400in}{1.173069in}}%
\pgfpathlineto{\pgfqpoint{1.792571in}{1.189938in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{1.177292in}}%
\pgfpathlineto{\pgfqpoint{1.808547in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{1.808547in}{1.191999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734053in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{0.737812in}{1.795289in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{1.655497in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{1.600534in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.586209in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{1.521527in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.507450in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.480398in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.446845in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.433032in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.383976in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.347427in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.348295in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.305830in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.289615in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.289913in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.272060in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.262138in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.248362in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.235198in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.230331in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.208245in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.196145in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.159246in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.163650in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.144878in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.137529in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.132142in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{1.104227in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.112376in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{1.093914in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{1.088209in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.083904in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.068285in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{1.057494in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{1.063185in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.049519in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.037848in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{1.037397in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{1.028269in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{1.022789in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.020196in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{1.008643in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{1.001951in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{0.983107in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.991662in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{0.968424in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.968125in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.962289in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{0.953372in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{0.953636in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{0.959434in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{0.925283in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{0.949293in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.924676in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{0.937901in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{0.925006in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.925664in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.922620in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.913949in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{0.896789in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{0.892126in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{0.892621in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{0.887674in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{0.805031in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{0.860384in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{1.554104in}{0.845502in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{0.825268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746174in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{0.746984in}{1.805741in}}%
\pgfpathlineto{\pgfqpoint{0.756156in}{1.699247in}}%
\pgfpathlineto{\pgfqpoint{0.765328in}{1.634652in}}%
\pgfpathlineto{\pgfqpoint{0.774499in}{1.595907in}}%
\pgfpathlineto{\pgfqpoint{0.783671in}{1.542750in}}%
\pgfpathlineto{\pgfqpoint{0.792843in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{1.486578in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.426767in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.417027in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.355249in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.343391in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.308336in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.283914in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.261536in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.254757in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.228946in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.215979in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.199577in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.175546in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.144790in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.126651in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.133155in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.119911in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.099519in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.091129in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.065439in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.062978in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.042739in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.037400in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.016917in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.009446in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{1.008660in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{0.991133in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{0.980223in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{0.975259in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{0.962813in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{0.950435in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{0.935237in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{0.934530in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{0.922450in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{0.941372in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{0.938068in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{0.934729in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{0.914951in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{0.904841in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{0.893735in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.891333in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{0.886460in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.846973in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.836958in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.826751in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{0.824405in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{0.817336in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{0.795901in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{0.732292in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.742810in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.738706in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.767009in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{0.762946in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{0.767347in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{0.736941in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{0.722143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517760in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804308in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{0.811187in}{1.776954in}}%
\pgfpathlineto{\pgfqpoint{0.820359in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{0.838702in}{1.624626in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{1.630075in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{1.711819in}}%
\pgfpathlineto{\pgfqpoint{0.866218in}{1.535020in}}%
\pgfpathlineto{\pgfqpoint{0.875389in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.445275in}}%
\pgfpathlineto{\pgfqpoint{0.893733in}{1.403685in}}%
\pgfpathlineto{\pgfqpoint{0.902905in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.354475in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{1.322483in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{1.302518in}}%
\pgfpathlineto{\pgfqpoint{0.939592in}{1.281186in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{1.257156in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.212763in}}%
\pgfpathlineto{\pgfqpoint{0.976279in}{1.217514in}}%
\pgfpathlineto{\pgfqpoint{0.985451in}{1.220484in}}%
\pgfpathlineto{\pgfqpoint{0.994623in}{1.189600in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.150008in}}%
\pgfpathlineto{\pgfqpoint{1.012967in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{1.022139in}{1.128732in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{1.090071in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{1.058826in}{1.058826in}}%
\pgfpathlineto{\pgfqpoint{1.067998in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.034307in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{0.988609in}}%
\pgfpathlineto{\pgfqpoint{1.104685in}{0.993163in}}%
\pgfpathlineto{\pgfqpoint{1.113857in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{1.123029in}{0.951914in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{0.960772in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{0.905741in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{0.893767in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{0.899757in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{0.874714in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{0.848336in}}%
\pgfpathlineto{\pgfqpoint{1.223919in}{0.817073in}}%
\pgfpathlineto{\pgfqpoint{1.233090in}{0.824701in}}%
\pgfpathlineto{\pgfqpoint{1.242262in}{0.809143in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{0.792495in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{0.793460in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{0.782096in}}%
\pgfpathlineto{\pgfqpoint{1.278949in}{0.764818in}}%
\pgfpathlineto{\pgfqpoint{1.288121in}{0.757171in}}%
\pgfpathlineto{\pgfqpoint{1.297293in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{1.306465in}{0.762456in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{0.751387in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.741502in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{0.732826in}}%
\pgfpathlineto{\pgfqpoint{1.352324in}{0.700844in}}%
\pgfpathlineto{\pgfqpoint{1.361496in}{0.671579in}}%
\pgfpathlineto{\pgfqpoint{1.370668in}{0.671073in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{1.389011in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{0.738141in}}%
\pgfpathlineto{\pgfqpoint{1.416527in}{0.734996in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{0.683090in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.681050in}}%
\pgfpathlineto{\pgfqpoint{1.444042in}{0.644583in}}%
\pgfpathlineto{\pgfqpoint{1.453214in}{0.646921in}}%
\pgfpathlineto{\pgfqpoint{1.462386in}{0.632929in}}%
\pgfpathlineto{\pgfqpoint{1.471558in}{0.633147in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{0.595416in}}%
\pgfpathlineto{\pgfqpoint{1.489901in}{0.584068in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{0.580911in}}%
\pgfpathlineto{\pgfqpoint{1.508245in}{0.548142in}}%
\pgfpathlineto{\pgfqpoint{1.517417in}{0.557317in}}%
\pgfpathlineto{\pgfqpoint{1.526589in}{0.560823in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{0.534658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{0.517760in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517760in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.807547in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{1.814753in}}%
\pgfpathlineto{\pgfqpoint{1.872037in}{1.814753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.872037in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872037in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230311in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.230311in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.230311in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588585in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.588585in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588585in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946859in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{2.946859in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946859in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 15k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516930in,y=0.118400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Training step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{0.913034in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{0.913034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{1.428302in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{1.428302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{5.894820in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.438979in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.462272in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.452215in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.439928in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.368025in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.358654in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.229763in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.036237in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{4.892130in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{4.708883in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{4.596531in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{4.466565in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{4.270041in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{4.139564in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{4.009607in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{3.885861in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{3.800897in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{3.695513in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{3.630832in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{3.550869in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{3.528910in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{3.454978in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{3.348998in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{3.100411in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.984337in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.855467in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.752073in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.694665in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.394898in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.450188in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.219265in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.145370in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.125498in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.011115in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{2.014274in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.915037in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.906081in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.843908in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.839347in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.806094in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.744727in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.693628in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.662685in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.609343in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.657108in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.614287in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.561074in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.565450in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.532916in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.489543in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.469557in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{1.470825in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.445167in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{1.428019in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.396920in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{1.397405in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.362637in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.351169in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.359501in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{1.301598in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{1.297239in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{1.296122in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{1.278944in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{1.284713in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{1.277987in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{1.285407in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{1.243332in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{1.263594in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{1.251677in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{1.270307in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{1.257627in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{1.238986in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{1.241873in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{1.225546in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.224928in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{1.209140in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{1.226077in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{1.203387in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{1.200383in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{1.209861in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{1.195514in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{1.198926in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{1.202666in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{1.188738in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{1.173576in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{1.190783in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{1.231172in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{1.220717in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{1.193396in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{1.208376in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{1.184980in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{1.193134in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{1.174351in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{1.154140in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{1.134971in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{1.120509in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.147134in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{1.136527in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{1.104205in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{1.120457in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{1.125491in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{1.111320in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{1.093356in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{1.091062in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{1.094664in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{1.090397in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{1.074777in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{1.073356in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{1.064944in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{1.080390in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{1.081530in}}%
\pgfpathlineto{\pgfqpoint{3.165191in}{1.089701in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{1.068094in}}%
\pgfpathlineto{\pgfqpoint{3.183535in}{1.077533in}}%
\pgfpathlineto{\pgfqpoint{3.192707in}{1.080131in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{3.211050in}{1.068774in}}%
\pgfpathlineto{\pgfqpoint{3.220222in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{1.043967in}}%
\pgfpathlineto{\pgfqpoint{3.238566in}{1.054568in}}%
\pgfpathlineto{\pgfqpoint{3.247738in}{1.043886in}}%
\pgfpathlineto{\pgfqpoint{3.256910in}{1.050352in}}%
\pgfpathlineto{\pgfqpoint{3.266081in}{1.054116in}}%
\pgfpathlineto{\pgfqpoint{3.275253in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{3.284425in}{1.041771in}}%
\pgfpathlineto{\pgfqpoint{3.293597in}{1.037792in}}%
\pgfpathlineto{\pgfqpoint{3.302769in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{3.311940in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{3.321112in}{1.047168in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{1.017126in}}%
\pgfpathlineto{\pgfqpoint{3.339456in}{1.017636in}}%
\pgfpathlineto{\pgfqpoint{3.348628in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{3.357800in}{1.040379in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{1.100997in}}%
\pgfpathlineto{\pgfqpoint{3.376143in}{1.124470in}}%
\pgfpathlineto{\pgfqpoint{3.385315in}{1.115970in}}%
\pgfpathlineto{\pgfqpoint{3.394487in}{1.097748in}}%
\pgfpathlineto{\pgfqpoint{3.403659in}{1.142342in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{3.422002in}{1.151010in}}%
\pgfpathlineto{\pgfqpoint{3.431174in}{1.109707in}}%
\pgfpathlineto{\pgfqpoint{3.440346in}{1.098521in}}%
\pgfpathlineto{\pgfqpoint{3.449518in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{3.458690in}{1.105397in}}%
\pgfpathlineto{\pgfqpoint{3.467861in}{1.123814in}}%
\pgfpathlineto{\pgfqpoint{3.477033in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{3.486205in}{1.098217in}}%
\pgfpathlineto{\pgfqpoint{3.495377in}{1.112452in}}%
\pgfpathlineto{\pgfqpoint{3.504549in}{1.125847in}}%
\pgfpathlineto{\pgfqpoint{3.513720in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{3.522892in}{1.086877in}}%
\pgfpathlineto{\pgfqpoint{3.532064in}{1.098851in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.097174in}}%
\pgfpathlineto{\pgfqpoint{3.550408in}{1.094846in}}%
\pgfpathlineto{\pgfqpoint{3.559580in}{1.092708in}}%
\pgfpathlineto{\pgfqpoint{3.568751in}{1.087016in}}%
\pgfpathlineto{\pgfqpoint{3.577923in}{1.136436in}}%
\pgfpathlineto{\pgfqpoint{3.587095in}{1.095233in}}%
\pgfpathlineto{\pgfqpoint{3.596267in}{1.062495in}}%
\pgfpathlineto{\pgfqpoint{3.605439in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{3.614611in}{1.096328in}}%
\pgfpathlineto{\pgfqpoint{3.623782in}{1.054016in}}%
\pgfpathlineto{\pgfqpoint{3.632954in}{1.031613in}}%
\pgfpathlineto{\pgfqpoint{3.642126in}{1.030471in}}%
\pgfpathlineto{\pgfqpoint{3.651298in}{1.077489in}}%
\pgfpathlineto{\pgfqpoint{3.660470in}{1.020426in}}%
\pgfpathlineto{\pgfqpoint{3.669641in}{1.004284in}}%
\pgfpathlineto{\pgfqpoint{3.678813in}{1.033858in}}%
\pgfpathlineto{\pgfqpoint{3.687985in}{1.026052in}}%
\pgfpathlineto{\pgfqpoint{3.697157in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{3.706329in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{3.715501in}{1.037018in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{1.033657in}}%
\pgfpathlineto{\pgfqpoint{3.733844in}{1.019209in}}%
\pgfpathlineto{\pgfqpoint{3.733844in}{1.252324in}}%
\pgfpathlineto{\pgfqpoint{3.733844in}{1.252324in}}%
\pgfpathlineto{\pgfqpoint{3.724672in}{1.255536in}}%
\pgfpathlineto{\pgfqpoint{3.715501in}{1.254012in}}%
\pgfpathlineto{\pgfqpoint{3.706329in}{1.329010in}}%
\pgfpathlineto{\pgfqpoint{3.697157in}{1.292033in}}%
\pgfpathlineto{\pgfqpoint{3.687985in}{1.258809in}}%
\pgfpathlineto{\pgfqpoint{3.678813in}{1.244414in}}%
\pgfpathlineto{\pgfqpoint{3.669641in}{1.248323in}}%
\pgfpathlineto{\pgfqpoint{3.660470in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{3.651298in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{3.642126in}{1.303061in}}%
\pgfpathlineto{\pgfqpoint{3.632954in}{1.274317in}}%
\pgfpathlineto{\pgfqpoint{3.623782in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{3.614611in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{3.605439in}{1.274496in}}%
\pgfpathlineto{\pgfqpoint{3.596267in}{1.284412in}}%
\pgfpathlineto{\pgfqpoint{3.587095in}{1.280102in}}%
\pgfpathlineto{\pgfqpoint{3.577923in}{1.242542in}}%
\pgfpathlineto{\pgfqpoint{3.568751in}{1.260150in}}%
\pgfpathlineto{\pgfqpoint{3.559580in}{1.276957in}}%
\pgfpathlineto{\pgfqpoint{3.550408in}{1.268271in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.276987in}}%
\pgfpathlineto{\pgfqpoint{3.532064in}{1.299073in}}%
\pgfpathlineto{\pgfqpoint{3.522892in}{1.286516in}}%
\pgfpathlineto{\pgfqpoint{3.513720in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{3.504549in}{1.325466in}}%
\pgfpathlineto{\pgfqpoint{3.495377in}{1.321378in}}%
\pgfpathlineto{\pgfqpoint{3.486205in}{1.317314in}}%
\pgfpathlineto{\pgfqpoint{3.477033in}{1.299630in}}%
\pgfpathlineto{\pgfqpoint{3.467861in}{1.319493in}}%
\pgfpathlineto{\pgfqpoint{3.458690in}{1.336879in}}%
\pgfpathlineto{\pgfqpoint{3.449518in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{3.440346in}{1.332653in}}%
\pgfpathlineto{\pgfqpoint{3.431174in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{3.422002in}{1.335036in}}%
\pgfpathlineto{\pgfqpoint{3.412830in}{1.383441in}}%
\pgfpathlineto{\pgfqpoint{3.403659in}{1.339117in}}%
\pgfpathlineto{\pgfqpoint{3.394487in}{1.393508in}}%
\pgfpathlineto{\pgfqpoint{3.385315in}{1.356009in}}%
\pgfpathlineto{\pgfqpoint{3.376143in}{1.393402in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{1.387364in}}%
\pgfpathlineto{\pgfqpoint{3.357800in}{1.355263in}}%
\pgfpathlineto{\pgfqpoint{3.348628in}{1.357255in}}%
\pgfpathlineto{\pgfqpoint{3.339456in}{1.363282in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{1.352978in}}%
\pgfpathlineto{\pgfqpoint{3.321112in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{3.311940in}{1.388530in}}%
\pgfpathlineto{\pgfqpoint{3.302769in}{1.364999in}}%
\pgfpathlineto{\pgfqpoint{3.293597in}{1.357477in}}%
\pgfpathlineto{\pgfqpoint{3.284425in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{3.275253in}{1.385247in}}%
\pgfpathlineto{\pgfqpoint{3.266081in}{1.399708in}}%
\pgfpathlineto{\pgfqpoint{3.256910in}{1.411845in}}%
\pgfpathlineto{\pgfqpoint{3.247738in}{1.378424in}}%
\pgfpathlineto{\pgfqpoint{3.238566in}{1.394816in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{1.446662in}}%
\pgfpathlineto{\pgfqpoint{3.220222in}{1.417576in}}%
\pgfpathlineto{\pgfqpoint{3.211050in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{1.449933in}}%
\pgfpathlineto{\pgfqpoint{3.192707in}{1.449904in}}%
\pgfpathlineto{\pgfqpoint{3.183535in}{1.452667in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{1.481990in}}%
\pgfpathlineto{\pgfqpoint{3.165191in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{1.497384in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{1.475201in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{1.491615in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{1.502019in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{1.508492in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{1.509948in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{1.522347in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{1.523268in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{1.524775in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{1.535858in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{1.573440in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{1.543635in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{1.580696in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{1.579575in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{1.576083in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{1.573016in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{1.560995in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.595573in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{1.603068in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{1.606947in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.588736in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{1.625046in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{1.649310in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{1.633694in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{1.648685in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{1.656077in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{1.701688in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{1.690445in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{1.716986in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{1.709928in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{1.713132in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{1.723551in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{1.745292in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{1.729769in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{1.745395in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{1.776395in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{1.761147in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{1.794627in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{1.782361in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{1.813236in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{1.814452in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{1.828746in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{1.826936in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.878815in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.862574in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{1.892911in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{1.918547in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{1.941374in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{1.946054in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{1.954326in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{1.978597in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{1.975321in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{1.983197in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{2.014404in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{2.027940in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{2.045909in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{2.053000in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{2.061950in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{2.064707in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{2.108866in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{2.096086in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{2.118489in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{2.130266in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{2.163840in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{2.187981in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{2.201321in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{2.239085in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{2.241736in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{2.247316in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{2.242931in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{2.291853in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{2.306136in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{2.317780in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{2.322327in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{2.351847in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{2.366595in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{2.395262in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{2.402763in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{2.414246in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{2.465125in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{2.461351in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{2.490049in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{2.564741in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{2.533031in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{2.572038in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{2.606825in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{2.601305in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{2.669135in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{2.687824in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{2.732169in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{2.774167in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{2.791865in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{2.853700in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{2.875306in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{2.923703in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{3.000465in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{3.042378in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{3.100779in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{3.182688in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{3.246321in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{3.315417in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{3.373435in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{3.509664in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{3.559182in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{3.683151in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{3.755126in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{3.778111in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{3.818524in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{3.928050in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{4.057130in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{4.215768in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{4.343402in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{4.465497in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{4.564476in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{4.654128in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{4.739045in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{4.835521in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{4.930033in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{5.039781in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{5.121466in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{5.264117in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{5.367099in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.438513in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.435917in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.446141in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.475712in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.508152in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.507463in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.504529in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.894820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{5.871888in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.446593in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.445969in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.441419in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.436657in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.425203in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.359153in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.262949in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.143459in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{4.992552in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{4.826954in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{4.624105in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{4.323586in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{3.967520in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{3.610438in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{3.198515in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{2.885805in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{2.458213in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{2.358808in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.235798in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{2.167686in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{2.064535in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{2.015016in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{1.960041in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.900642in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.862936in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.820811in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.786261in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.721465in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.702065in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.666364in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.627588in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.634027in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.588717in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.562821in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.534758in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.519728in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.494836in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.472063in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.458015in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.459914in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.412407in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.427904in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.389529in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.373234in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.368149in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.357574in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.357665in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.325150in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.328172in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.320168in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.301034in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{1.291047in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{1.267311in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.270729in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{1.239665in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{1.224671in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.226156in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.219385in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.223491in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{1.204652in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{1.189246in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{1.172405in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{1.148917in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{1.167078in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{1.132556in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{1.146379in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{1.134354in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{1.111493in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{1.114843in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{1.123988in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{1.111583in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{1.090504in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{1.102755in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{1.077500in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{1.077907in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{1.073628in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{1.072909in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{1.076238in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{1.064204in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{1.039864in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{1.018175in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{1.000687in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.979295in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.970832in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.944641in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.951183in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.935816in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.937350in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.926127in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{0.923439in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{0.910589in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{0.883214in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{0.913084in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{0.885535in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{0.920764in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{0.895773in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{0.873590in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{0.875937in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{0.863932in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{0.851240in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{0.839195in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{0.846174in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{0.817089in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{0.821870in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{0.838452in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{0.832061in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{0.812042in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{0.794274in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{0.812145in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{0.810175in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{0.797674in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{0.801771in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{0.797424in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{0.810337in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{0.772608in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{0.774397in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{0.777920in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{0.860231in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{0.874513in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{0.854215in}}%
\pgfpathlineto{\pgfqpoint{3.165191in}{0.851503in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{3.183535in}{0.834839in}}%
\pgfpathlineto{\pgfqpoint{3.192707in}{0.856220in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{0.823324in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{3.201879in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{3.192707in}{1.087778in}}%
\pgfpathlineto{\pgfqpoint{3.183535in}{1.089562in}}%
\pgfpathlineto{\pgfqpoint{3.174363in}{1.101924in}}%
\pgfpathlineto{\pgfqpoint{3.165191in}{1.098652in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{1.100232in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{1.095002in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{1.199872in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{1.220969in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{1.193649in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{1.226978in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{1.235642in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{1.218794in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{1.251207in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{1.258086in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{1.199730in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{1.232829in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{1.214342in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{1.230291in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{1.241047in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{1.259353in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.240310in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{1.234660in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{1.240502in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.266842in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{1.276384in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{1.250504in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{1.251926in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{1.297927in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{1.292451in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{1.279099in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{1.282581in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{1.287611in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{1.231907in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{1.266464in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{1.286918in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{1.260690in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{1.274570in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{1.281632in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{1.267419in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{1.312510in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{1.302679in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{1.315091in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{1.313938in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{1.334171in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{1.318482in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{1.326033in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{1.328546in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.341076in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.330595in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{1.376774in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{1.373601in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{1.367751in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{1.397114in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{1.412945in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{1.417105in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{1.423087in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{1.430440in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{1.438400in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{1.452560in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{1.465852in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{1.468754in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{1.461386in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{1.497093in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{1.495760in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{1.498511in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{1.521669in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{1.552746in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.562386in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.578037in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.571159in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{1.576686in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{1.577983in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.634144in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.610956in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{1.616377in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.639330in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.674427in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.684737in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.673188in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.711566in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.722728in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.729043in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.767501in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.782013in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.790092in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.803199in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.802201in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.836695in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.851401in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.886104in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.902421in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.904362in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.909594in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.948861in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.971167in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.011324in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{2.035622in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{2.048658in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{2.073208in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{2.083217in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{2.139305in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{2.171910in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{2.222033in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.266653in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{2.312051in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.378809in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{2.441618in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{2.550111in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{2.646767in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.771643in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{2.943288in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{3.249536in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{3.688589in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{4.087879in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{4.396508in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{4.622361in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{4.767677in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{4.915645in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{5.037053in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{5.135340in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{5.325253in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.410290in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.430928in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.501606in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.500681in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.504681in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.516314in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.534768in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.871888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{5.592886in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.465155in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.426092in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.453869in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.461970in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.429973in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.411600in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.382516in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.266195in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{5.091987in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{4.711430in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{4.171496in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{3.308783in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{2.330817in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{1.858849in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{1.636142in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{1.508560in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{1.621343in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{1.712610in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.674892in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{1.638469in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{1.602900in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{1.540274in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.487689in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.455773in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.403890in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.369366in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.323850in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.280970in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.249105in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.246550in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.227948in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.199332in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.161317in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.136530in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.117507in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.131625in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.106669in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.085322in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.100833in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.078083in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.086251in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.062667in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.055504in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.042000in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.046082in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.019843in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.003895in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{0.981216in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.032679in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{1.031626in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.001356in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.004226in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{0.989278in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.987812in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{0.941095in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{0.940581in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{0.930983in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{0.936603in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{0.918859in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{0.903124in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{0.888363in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{0.890972in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{0.892023in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{0.885461in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{0.899069in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{0.872925in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{0.876521in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{0.872164in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{0.855809in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.850419in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.828812in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{0.833517in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{0.797484in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.773148in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.794769in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.781446in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.754172in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.762255in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.743971in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.749441in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.718112in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{0.719754in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{0.693824in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{0.709414in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{0.727852in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{0.719248in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{0.731433in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{0.679772in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{0.684557in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{0.706036in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{0.686531in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{0.703735in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{0.665611in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{0.648869in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{0.687480in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{0.639186in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{0.623135in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{0.605311in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{0.609523in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{0.613144in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{0.654709in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{0.667520in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{0.678913in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{0.651874in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{0.703150in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{0.683473in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{0.694247in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{0.688780in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{0.718913in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{0.697857in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{0.722252in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{0.785870in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{0.804324in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{0.794455in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{0.777969in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{0.808036in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{0.816124in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{0.827495in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{0.827179in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{0.822675in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{0.850896in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.852173in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.856558in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.872925in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.879894in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.855956in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.893232in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.872500in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{0.903010in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{0.890445in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{0.920684in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{0.942883in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{0.928323in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.940060in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{0.954307in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.965582in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{0.955604in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{0.963773in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{0.968844in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{0.991971in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{1.005222in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{1.025653in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{1.042629in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{1.031966in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{1.042970in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{1.057298in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{1.069748in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.084051in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.121259in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{1.116254in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.125146in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.157259in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{1.170549in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.196427in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.204418in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.216656in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.226076in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.229824in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.255283in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.269092in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.337916in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.413168in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.351268in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.364567in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.385635in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.417587in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.414947in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.410959in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.449671in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.491556in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.499628in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.555175in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.628737in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.656185in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.685988in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{1.701732in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{1.745243in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{1.778898in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{1.821457in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.907132in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{2.107885in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{2.691590in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{3.212555in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{3.753564in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{4.058167in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{4.312731in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{4.602482in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{4.910304in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{5.132465in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{5.304559in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{5.400844in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.427451in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.465725in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.536039in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.509929in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.518083in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.513353in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.510189in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.592886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{5.535075in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.448540in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.438520in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.464618in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.452223in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.466326in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.423624in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.418706in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.368275in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{5.280393in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{5.065367in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{4.733566in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{4.320505in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{3.778405in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{3.259117in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{2.685787in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{2.284176in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{1.951265in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{1.706689in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{1.638276in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.677629in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{1.606146in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{1.542021in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{1.470725in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{1.430551in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.372699in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.305931in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.231317in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.208004in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.196742in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.145848in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.130374in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.109298in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.079571in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.052850in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.018880in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.016141in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.008577in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{0.999432in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{0.989840in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{0.975203in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{0.952017in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{0.938272in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{0.942663in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{0.936809in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.899282in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{0.527104in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{0.793844in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{0.863359in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{0.870246in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{0.854883in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.823797in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{0.811127in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{0.803401in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{0.792608in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{0.800221in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{0.790424in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{0.787937in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{0.771175in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{0.771285in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{0.765669in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{0.768596in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{0.762718in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{0.753231in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{0.759514in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{0.723409in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{0.733960in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{0.717518in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{0.706860in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{0.683163in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{0.673107in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{0.662636in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{0.655160in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{0.621686in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.622273in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{0.607792in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.632409in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{0.666648in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{0.626306in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{0.651827in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{0.657460in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.624363in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.566966in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.550876in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.572059in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.539816in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.530558in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.506650in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.510931in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.751400in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.753902in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.747577in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.775056in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.794270in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.778986in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.817156in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{0.863014in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{0.900904in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{0.905323in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.827503in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{0.856319in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.822151in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{0.851666in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{0.868469in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{0.892875in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{0.893668in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{0.885195in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{0.947826in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{0.934177in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{0.928387in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{0.949404in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{0.937267in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{0.945296in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{0.971410in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{0.968076in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{0.969547in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{0.991699in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{0.999281in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{0.999071in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{1.014262in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.032362in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{1.069663in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.050663in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{1.076559in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.133857in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.165116in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.348726in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.922239in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.120175in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.139901in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.142236in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.156557in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.193423in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.186032in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.221995in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.218483in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.257690in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.271230in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.278238in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.316202in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.351166in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.372648in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.389632in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.427156in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.511468in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.553517in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.626517in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.680543in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{1.732760in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{1.871090in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{1.944667in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{2.185856in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{2.971323in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{3.577300in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{4.063614in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{4.442703in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{4.791630in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{5.044150in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{5.294662in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{5.500152in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{5.566058in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{5.523941in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{5.488133in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.506160in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.517494in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.522421in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.523812in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.531798in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.526283in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.493893in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.535075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881137in}{5.538065in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.455414in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.427689in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.462727in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.433706in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.454651in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.448382in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.473230in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.466333in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{5.455146in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{5.444569in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{5.447096in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{5.414854in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{5.321030in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{5.143912in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{4.935004in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{4.180298in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{3.362374in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{2.869249in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{2.427173in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.954665in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{1.781747in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{1.491683in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{1.339505in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{1.503988in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.458322in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.372343in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.391321in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.314619in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.290167in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.243566in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.205574in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.182814in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.152264in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.133603in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.119663in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.118640in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.072804in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.054897in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.026717in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.037882in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.007870in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{0.957744in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{0.921809in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{0.930383in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{0.909166in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{0.910188in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{0.877275in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{0.880890in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{0.845850in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.835086in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{0.833426in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{0.872625in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{0.829853in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{0.843711in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{0.809843in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{0.797776in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{0.756662in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{0.753856in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{0.733688in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{0.736643in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{0.704405in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{0.700852in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{0.685730in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{0.666228in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{0.772440in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{0.738021in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{0.734428in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{0.704800in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{0.689609in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.665532in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.639167in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{0.648237in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{0.608576in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{0.607776in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.619758in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.569525in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.578878in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.545262in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.542542in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.540457in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.498255in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.499075in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.601817in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.626230in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{0.559247in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{0.563816in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{0.738533in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.723899in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.711441in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.754510in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.750227in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.802188in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.783633in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.789373in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.778462in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{0.808762in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{0.833739in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{0.890166in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{0.820632in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{0.828716in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.797618in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.867287in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{0.913906in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{0.879431in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{0.923506in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{0.929319in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{0.939941in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{0.950031in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{0.964407in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{0.964571in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{1.012198in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{1.014108in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{1.013162in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{1.027406in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{1.057480in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{1.092933in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.093247in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{1.083807in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.117085in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.101205in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{1.109782in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.131259in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.243184in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.116850in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.177821in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.205003in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.206396in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.182308in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.230968in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.239200in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.242254in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.276245in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.305453in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.309814in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.354293in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.373689in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.382853in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.403720in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.442131in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.500385in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.543894in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.635899in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.698445in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.994370in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.747465in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.801835in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.883978in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{2.345435in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{3.018017in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{3.371584in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{3.848472in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{4.466402in}}%
\pgfpathlineto{\pgfqpoint{2.046229in}{4.801884in}}%
\pgfpathlineto{\pgfqpoint{2.037058in}{5.229766in}}%
\pgfpathlineto{\pgfqpoint{2.027886in}{5.485897in}}%
\pgfpathlineto{\pgfqpoint{2.018714in}{5.565002in}}%
\pgfpathlineto{\pgfqpoint{2.009542in}{5.509503in}}%
\pgfpathlineto{\pgfqpoint{2.000370in}{5.506938in}}%
\pgfpathlineto{\pgfqpoint{1.991199in}{5.528945in}}%
\pgfpathlineto{\pgfqpoint{1.982027in}{5.516423in}}%
\pgfpathlineto{\pgfqpoint{1.972855in}{5.500968in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{5.517120in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{5.522360in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{5.518000in}}%
\pgfpathlineto{\pgfqpoint{1.936168in}{5.516245in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{5.525686in}}%
\pgfpathlineto{\pgfqpoint{1.917824in}{5.519312in}}%
\pgfpathlineto{\pgfqpoint{1.908652in}{5.508743in}}%
\pgfpathlineto{\pgfqpoint{1.899480in}{5.516425in}}%
\pgfpathlineto{\pgfqpoint{1.890309in}{5.514295in}}%
\pgfpathlineto{\pgfqpoint{1.881137in}{5.538065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443562in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.804976in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.796452in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.799293in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{1.783560in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{1.762400in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{1.745466in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{1.732719in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{1.728027in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{1.707864in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{1.697924in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{1.702494in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{1.673332in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{1.665494in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{1.642951in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{1.635636in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{1.640158in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{1.623395in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{1.624452in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{1.596660in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{1.590180in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{1.580210in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{1.563546in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{1.545159in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.544996in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.551871in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{1.518038in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{1.506810in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{1.495070in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{1.480036in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{1.489530in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{1.467067in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{1.449818in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{1.460276in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{1.483004in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{1.478583in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{1.458205in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{1.451662in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{1.455535in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{1.449410in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{1.442459in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{1.447411in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{1.415214in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{1.406753in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{1.393917in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{1.392141in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.371180in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{1.377085in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.371354in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{1.362974in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{1.352971in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{1.354771in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{1.336975in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{1.313460in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{1.309719in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{1.301638in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{1.306372in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{1.293674in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{1.287687in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{1.277795in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{1.282208in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{1.282208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179661in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.800020in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.766994in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.741809in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.717083in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.679084in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.653407in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.655658in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.633266in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.607304in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.615552in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.589811in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.577624in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.564950in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.562537in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.543354in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.525535in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.500680in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.502452in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.487730in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.455937in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{1.441844in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.440842in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.437861in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{1.408824in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{1.400678in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.392939in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{1.378699in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{1.360440in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{1.347037in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{1.334496in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{1.332795in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{1.314158in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{1.321736in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{1.297870in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{1.290123in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{1.290348in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{1.282072in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{1.270578in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{1.253970in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{1.245366in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{1.242927in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{1.239423in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{1.230659in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{1.203808in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{1.190732in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{1.197474in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{1.167376in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.169674in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{1.160185in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{1.161549in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{1.128544in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{1.124877in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{1.115872in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{1.119318in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{1.095635in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{1.102536in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{1.092579in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{1.082396in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{1.085066in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{1.089774in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{1.058721in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{1.088416in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{1.078086in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{1.077518in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{1.073486in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{1.075165in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{1.051983in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{1.031186in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{1.036556in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.043157in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{1.026545in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{1.012282in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{1.020676in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{1.015251in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{1.000751in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{1.045221in}}%
\pgfpathlineto{\pgfqpoint{3.064301in}{1.020167in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{3.082645in}{1.008109in}}%
\pgfpathlineto{\pgfqpoint{3.091817in}{1.022990in}}%
\pgfpathlineto{\pgfqpoint{3.100989in}{0.999793in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{3.119332in}{0.999444in}}%
\pgfpathlineto{\pgfqpoint{3.128504in}{0.993410in}}%
\pgfpathlineto{\pgfqpoint{3.137676in}{0.974772in}}%
\pgfpathlineto{\pgfqpoint{3.146848in}{0.984757in}}%
\pgfpathlineto{\pgfqpoint{3.156020in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{0.975631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053498in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.791012in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{1.729963in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{1.662116in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{1.621003in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.586838in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.555979in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.516314in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.470260in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.434653in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.386263in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.349388in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.328755in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.321447in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.308459in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.287627in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.269171in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.262942in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.243899in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.265337in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.234771in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.206002in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.195902in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.184963in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.166683in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.140790in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.130660in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.131369in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.112130in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{1.108869in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.089221in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{1.094969in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{1.093486in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{1.069325in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.064686in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{1.060635in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{1.038009in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{1.035931in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{1.008824in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{1.008732in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{0.993278in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{0.994141in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{0.989786in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{0.975412in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{0.959735in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{0.965496in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{0.958312in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{0.948622in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{0.938716in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{0.943353in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{0.931510in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{0.920147in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{0.919908in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{0.905706in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{0.903647in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{0.880920in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{0.881708in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{0.859084in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.836747in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.833635in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.837339in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.805064in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.821075in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.810353in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.787335in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{0.785325in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{0.762374in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{0.760501in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{0.760015in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{0.754773in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{0.758725in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{0.752911in}}%
\pgfpathlineto{\pgfqpoint{2.862521in}{0.752887in}}%
\pgfpathlineto{\pgfqpoint{2.871693in}{0.762944in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{0.742048in}}%
\pgfpathlineto{\pgfqpoint{2.890037in}{0.735214in}}%
\pgfpathlineto{\pgfqpoint{2.899209in}{0.720252in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{0.686663in}}%
\pgfpathlineto{\pgfqpoint{2.917552in}{0.712994in}}%
\pgfpathlineto{\pgfqpoint{2.926724in}{0.696205in}}%
\pgfpathlineto{\pgfqpoint{2.935896in}{0.692262in}}%
\pgfpathlineto{\pgfqpoint{2.945068in}{0.668824in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{0.690864in}}%
\pgfpathlineto{\pgfqpoint{2.963411in}{0.682275in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{0.689183in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{0.632616in}}%
\pgfpathlineto{\pgfqpoint{2.990927in}{0.645530in}}%
\pgfpathlineto{\pgfqpoint{3.000099in}{0.661805in}}%
\pgfpathlineto{\pgfqpoint{3.009270in}{0.645328in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{0.630010in}}%
\pgfpathlineto{\pgfqpoint{3.027614in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{3.036786in}{0.624678in}}%
\pgfpathlineto{\pgfqpoint{3.045958in}{0.602827in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{0.602548in}}%
\pgfpathlineto{\pgfqpoint{3.055130in}{0.602548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062206in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{2.064573in}{1.775406in}}%
\pgfpathlineto{\pgfqpoint{2.073745in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.082917in}{1.623470in}}%
\pgfpathlineto{\pgfqpoint{2.092089in}{1.581655in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.526621in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.477494in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.438835in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.413769in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.371393in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.345883in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.322139in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.286502in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.264601in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.251511in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.230232in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.204542in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.194121in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.165544in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.161126in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.138285in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.125352in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.113530in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.087936in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.084313in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.065649in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.042449in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.009728in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.224672in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.071285in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{0.998608in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{0.981407in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{0.965721in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.937230in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{0.917882in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{0.908630in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{0.907241in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{0.887574in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{0.894852in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{0.883878in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.906519in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{0.869626in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{0.871347in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{0.855482in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{0.852931in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{0.840809in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{0.846845in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{0.801356in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{0.800264in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{0.788019in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{0.770788in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{0.757151in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{0.750688in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{0.741645in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.722212in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{0.732056in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.729956in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{0.763605in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{0.775794in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{0.745987in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.742590in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.720759in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.672976in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.692708in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.672630in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.667043in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.652807in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.627114in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.632416in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.610774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.872037in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096797in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{2.101260in}{1.712468in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.630079in}}%
\pgfpathlineto{\pgfqpoint{2.119604in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{2.128776in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{2.137948in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{2.147119in}{1.475259in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{1.427728in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.365415in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.341599in}}%
\pgfpathlineto{\pgfqpoint{2.192979in}{1.324355in}}%
\pgfpathlineto{\pgfqpoint{2.202150in}{1.287867in}}%
\pgfpathlineto{\pgfqpoint{2.211322in}{1.261692in}}%
\pgfpathlineto{\pgfqpoint{2.220494in}{1.250747in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.233685in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{1.214293in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{1.190505in}}%
\pgfpathlineto{\pgfqpoint{2.257181in}{1.173848in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.156661in}}%
\pgfpathlineto{\pgfqpoint{2.275525in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.117469in}}%
\pgfpathlineto{\pgfqpoint{2.293869in}{1.102804in}}%
\pgfpathlineto{\pgfqpoint{2.303040in}{1.094943in}}%
\pgfpathlineto{\pgfqpoint{2.312212in}{1.094356in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.052058in}}%
\pgfpathlineto{\pgfqpoint{2.330556in}{1.068390in}}%
\pgfpathlineto{\pgfqpoint{2.339728in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{2.348899in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.026122in}}%
\pgfpathlineto{\pgfqpoint{2.367243in}{0.998870in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.053999in}}%
\pgfpathlineto{\pgfqpoint{2.385587in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.983172in}}%
\pgfpathlineto{\pgfqpoint{2.403930in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{2.413102in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{0.973469in}}%
\pgfpathlineto{\pgfqpoint{2.431446in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{0.964101in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{0.938093in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{2.468133in}{0.928667in}}%
\pgfpathlineto{\pgfqpoint{2.477305in}{0.924797in}}%
\pgfpathlineto{\pgfqpoint{2.486477in}{0.905668in}}%
\pgfpathlineto{\pgfqpoint{2.495649in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{0.874902in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{0.859257in}}%
\pgfpathlineto{\pgfqpoint{2.523164in}{0.856525in}}%
\pgfpathlineto{\pgfqpoint{2.532336in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{2.541508in}{0.830985in}}%
\pgfpathlineto{\pgfqpoint{2.550679in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{2.569023in}{0.856190in}}%
\pgfpathlineto{\pgfqpoint{2.578195in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{2.587367in}{0.822560in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{2.605710in}{0.808239in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{0.792115in}}%
\pgfpathlineto{\pgfqpoint{2.624054in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{2.633226in}{0.766409in}}%
\pgfpathlineto{\pgfqpoint{2.642398in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{2.651570in}{0.718392in}}%
\pgfpathlineto{\pgfqpoint{2.660741in}{0.738477in}}%
\pgfpathlineto{\pgfqpoint{2.669913in}{0.714604in}}%
\pgfpathlineto{\pgfqpoint{2.679085in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{0.727357in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{0.708269in}}%
\pgfpathlineto{\pgfqpoint{2.706600in}{0.716608in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{2.724944in}{0.682824in}}%
\pgfpathlineto{\pgfqpoint{2.734116in}{0.667317in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{0.663088in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.671323in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{2.770803in}{0.626792in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{0.656629in}}%
\pgfpathlineto{\pgfqpoint{2.789147in}{0.675064in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{2.807490in}{0.647903in}}%
\pgfpathlineto{\pgfqpoint{2.816662in}{0.696053in}}%
\pgfpathlineto{\pgfqpoint{2.825834in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{2.835006in}{0.638534in}}%
\pgfpathlineto{\pgfqpoint{2.844178in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{2.853350in}{0.602961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{1.872037in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872037in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.814753in}}%
\pgfpathlineto{\pgfqpoint{3.226313in}{1.814753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.226313in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226313in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584587in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.584587in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584587in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942861in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.942861in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942861in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301135in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.301135in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301135in,y=0.282488in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 15k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871206in,y=0.118400in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Training step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{0.913034in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.913034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{1.428302in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{1.428302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{5.521136in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.455954in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.463650in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.434828in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{5.155596in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{4.744345in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{4.007354in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.628802in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.126862in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.979133in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.906419in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.854443in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.804056in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.679583in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.602045in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.570315in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.542315in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.515683in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.514615in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.495652in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.465802in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.461049in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.433513in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.430377in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.411243in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.356124in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.355045in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{1.347134in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{1.351942in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.330942in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{1.305301in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.297841in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.289707in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.294217in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{1.284885in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.278087in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.259528in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{1.259233in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{1.266000in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{1.247521in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.241549in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.248754in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.235533in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{1.230040in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{1.223474in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.220354in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.213470in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.218588in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.209019in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{1.196366in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.173901in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{1.170397in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{1.173184in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{1.177761in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{1.167919in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{1.169500in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{1.153567in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{1.164762in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{1.128535in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{1.130693in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{1.114538in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{1.109181in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{1.102645in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.104005in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{1.103301in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{1.109347in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{1.112552in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{1.146565in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{1.107494in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{1.106704in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{1.100130in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{1.073690in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{1.071520in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{1.069908in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{1.050898in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{1.055026in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{1.081828in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{1.043116in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{1.042664in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{1.065565in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{1.050689in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{1.056163in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{1.040087in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{1.026980in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{1.015464in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{1.026576in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{1.020494in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{1.010050in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{1.012723in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{1.043802in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{1.014927in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{0.977489in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{1.012211in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{0.989919in}}%
\pgfpathlineto{\pgfqpoint{4.317688in}{0.997394in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{1.003302in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{0.993786in}}%
\pgfpathlineto{\pgfqpoint{4.345203in}{0.980945in}}%
\pgfpathlineto{\pgfqpoint{4.354375in}{0.994416in}}%
\pgfpathlineto{\pgfqpoint{4.363547in}{0.973486in}}%
\pgfpathlineto{\pgfqpoint{4.372719in}{0.984965in}}%
\pgfpathlineto{\pgfqpoint{4.381890in}{0.984672in}}%
\pgfpathlineto{\pgfqpoint{4.391062in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{4.400234in}{0.967430in}}%
\pgfpathlineto{\pgfqpoint{4.409406in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{4.418578in}{0.976505in}}%
\pgfpathlineto{\pgfqpoint{4.427750in}{0.991107in}}%
\pgfpathlineto{\pgfqpoint{4.436921in}{0.958507in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{1.014009in}}%
\pgfpathlineto{\pgfqpoint{4.455265in}{1.054850in}}%
\pgfpathlineto{\pgfqpoint{4.464437in}{0.998402in}}%
\pgfpathlineto{\pgfqpoint{4.473609in}{0.999774in}}%
\pgfpathlineto{\pgfqpoint{4.482781in}{1.004866in}}%
\pgfpathlineto{\pgfqpoint{4.491952in}{1.005577in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{4.510296in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{4.519468in}{1.015092in}}%
\pgfpathlineto{\pgfqpoint{4.528640in}{0.995399in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{4.546983in}{1.010479in}}%
\pgfpathlineto{\pgfqpoint{4.556155in}{1.002779in}}%
\pgfpathlineto{\pgfqpoint{4.565327in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{4.574499in}{0.962346in}}%
\pgfpathlineto{\pgfqpoint{4.583671in}{0.997442in}}%
\pgfpathlineto{\pgfqpoint{4.592842in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{4.602014in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{4.620358in}{1.009202in}}%
\pgfpathlineto{\pgfqpoint{4.629530in}{0.985549in}}%
\pgfpathlineto{\pgfqpoint{4.638701in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{4.647873in}{0.992178in}}%
\pgfpathlineto{\pgfqpoint{4.657045in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{4.666217in}{0.958663in}}%
\pgfpathlineto{\pgfqpoint{4.675389in}{0.964863in}}%
\pgfpathlineto{\pgfqpoint{4.684561in}{0.934113in}}%
\pgfpathlineto{\pgfqpoint{4.693732in}{0.974360in}}%
\pgfpathlineto{\pgfqpoint{4.693732in}{0.977329in}}%
\pgfpathlineto{\pgfqpoint{4.693732in}{0.977329in}}%
\pgfpathlineto{\pgfqpoint{4.684561in}{0.961987in}}%
\pgfpathlineto{\pgfqpoint{4.675389in}{0.978787in}}%
\pgfpathlineto{\pgfqpoint{4.666217in}{0.996345in}}%
\pgfpathlineto{\pgfqpoint{4.657045in}{1.055956in}}%
\pgfpathlineto{\pgfqpoint{4.647873in}{1.007551in}}%
\pgfpathlineto{\pgfqpoint{4.638701in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{4.629530in}{1.013691in}}%
\pgfpathlineto{\pgfqpoint{4.620358in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{4.611186in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{4.602014in}{1.023818in}}%
\pgfpathlineto{\pgfqpoint{4.592842in}{1.043874in}}%
\pgfpathlineto{\pgfqpoint{4.583671in}{1.024608in}}%
\pgfpathlineto{\pgfqpoint{4.574499in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{4.565327in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{4.556155in}{1.025221in}}%
\pgfpathlineto{\pgfqpoint{4.546983in}{1.013357in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.033008in}}%
\pgfpathlineto{\pgfqpoint{4.528640in}{1.024252in}}%
\pgfpathlineto{\pgfqpoint{4.519468in}{1.022506in}}%
\pgfpathlineto{\pgfqpoint{4.510296in}{1.057828in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{1.049901in}}%
\pgfpathlineto{\pgfqpoint{4.491952in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{4.482781in}{1.023344in}}%
\pgfpathlineto{\pgfqpoint{4.473609in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{4.464437in}{1.018657in}}%
\pgfpathlineto{\pgfqpoint{4.455265in}{1.058482in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{1.054202in}}%
\pgfpathlineto{\pgfqpoint{4.436921in}{1.050447in}}%
\pgfpathlineto{\pgfqpoint{4.427750in}{1.065410in}}%
\pgfpathlineto{\pgfqpoint{4.418578in}{1.108258in}}%
\pgfpathlineto{\pgfqpoint{4.409406in}{1.125957in}}%
\pgfpathlineto{\pgfqpoint{4.400234in}{1.136684in}}%
\pgfpathlineto{\pgfqpoint{4.391062in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{4.381890in}{1.147806in}}%
\pgfpathlineto{\pgfqpoint{4.372719in}{1.121296in}}%
\pgfpathlineto{\pgfqpoint{4.363547in}{1.131430in}}%
\pgfpathlineto{\pgfqpoint{4.354375in}{1.126769in}}%
\pgfpathlineto{\pgfqpoint{4.345203in}{1.151849in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{1.144075in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{1.130664in}}%
\pgfpathlineto{\pgfqpoint{4.317688in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{1.123485in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{1.156457in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{1.126048in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{1.171899in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{1.192382in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{1.176125in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{1.197942in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{1.165401in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{1.165793in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{1.186469in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{1.184299in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{1.165829in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{1.193730in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{1.190937in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{1.192636in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{1.198828in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{1.183025in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{1.206224in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{1.192772in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{1.198649in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{1.200418in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{1.198408in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.220819in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{1.196360in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{1.235342in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{1.234837in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{1.242330in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{1.242511in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{1.228282in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{1.218902in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{1.229000in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{1.227376in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{1.241441in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{1.243963in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.230764in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{1.248709in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{1.265107in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{1.239094in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{1.238467in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{1.267147in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{1.264130in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{1.272844in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{1.292271in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{1.299757in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{1.295466in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{1.296479in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{1.286628in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{1.314105in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.319510in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.319293in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{1.315235in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.327272in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.346998in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{1.336976in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.337392in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{1.349606in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.351169in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.370421in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.377135in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{1.408992in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.412344in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.395848in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{1.430203in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{1.416097in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.437823in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.447162in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{1.441801in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.461176in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{1.493153in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.523908in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.527605in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.542745in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.561169in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.585716in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.588920in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.617815in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.627012in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.667941in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.672597in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.705510in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.755092in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.785775in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.823145in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.862693in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.895732in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.951572in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{2.024021in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{2.134263in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{2.311696in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.675021in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{3.499264in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{4.316145in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{4.978662in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{5.292236in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.489434in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.503524in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.521136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{5.526936in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.434669in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.445432in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.371444in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{4.969995in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{3.339931in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{1.968861in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{1.760922in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.651108in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.537422in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.505045in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.462869in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.423134in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.391141in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.362612in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.341465in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.305962in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.274763in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.247122in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.227861in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.216701in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.194114in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.179926in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.159801in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.132128in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.137461in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.134981in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.125932in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{1.126634in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{1.110734in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.098936in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{1.081609in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.086310in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.072011in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.052573in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{1.051505in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{1.060980in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.035177in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.034659in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{1.016504in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.015566in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.011390in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.013264in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.989176in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.988911in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.990780in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.980714in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.985382in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.969943in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.962411in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{0.941522in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{0.950570in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{0.951623in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{0.949753in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{0.940683in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{0.932165in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.932733in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{0.910550in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{0.884482in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{0.899819in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{0.907583in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{0.905376in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{0.903958in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{0.902247in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.894642in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{0.896065in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{0.885826in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{0.897494in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{0.894790in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{0.877701in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{0.868490in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{0.855222in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{0.862756in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.836279in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{0.857537in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{0.836333in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{0.834899in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{0.833318in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{0.818588in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{0.822565in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{0.832106in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{0.800319in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{0.738969in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{0.780030in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{0.696159in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{0.764536in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{0.689546in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{0.717362in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{0.736114in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{0.721008in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{0.699127in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{0.657332in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{0.694634in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{0.701113in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{0.669339in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{0.883446in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{0.883446in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{0.887180in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{0.829645in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{0.889560in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{0.868186in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{0.883133in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{0.900533in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{0.840642in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{0.900407in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{0.895827in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{0.844698in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{0.914161in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{0.879136in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{0.957506in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{0.893139in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{0.909829in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{0.903136in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{0.924961in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{0.922601in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{0.938510in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{0.940070in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{0.954699in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{0.929683in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{0.935088in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.968588in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{0.952644in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{0.973155in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{0.979439in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{0.971325in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{0.974271in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{0.985246in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{1.002603in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.982012in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{1.000479in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{1.011175in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{1.000228in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{1.022707in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{1.014671in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{1.029062in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{1.029507in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{1.056086in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{1.049871in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{1.055830in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.082836in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.059143in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{1.061015in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.067506in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.078734in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.091058in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.094100in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{1.081201in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.096737in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{1.100726in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.102819in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.113519in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.114925in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{1.132791in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{1.142050in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.124964in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{1.152524in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.161420in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.168863in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{1.182638in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.198783in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.231192in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.235481in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.242184in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.261318in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.294998in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.295221in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.316055in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.323472in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.357203in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.349891in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.352018in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.371096in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.407073in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.450150in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.491656in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.514151in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.622428in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.759092in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.876015in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{2.031059in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{2.753299in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{4.835048in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{5.194717in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.471257in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.533536in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.526936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{5.537523in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.460324in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.423790in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.393398in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{4.698658in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{2.145944in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{1.713977in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.513392in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.444101in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.393984in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.342398in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.323958in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.276983in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.230246in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.211710in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.166286in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.182227in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.123440in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.107312in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.119175in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.102265in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.071952in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.065359in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.050600in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.053624in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.039746in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.010314in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{0.994799in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{0.982364in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.970245in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{0.948418in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.940241in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.924212in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.902636in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{0.895792in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.888532in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.865171in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.849178in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.842316in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.843811in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.825853in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.802357in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.790930in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.782397in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{0.778503in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{0.777451in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{0.789965in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{0.743847in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{0.754012in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.740353in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{0.718498in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{0.739408in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{0.727864in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{0.714570in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{0.714223in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{0.699781in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.705329in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{0.711621in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{0.699693in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{0.689859in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{0.694449in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{0.681202in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{0.666216in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{0.642359in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{0.667922in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{0.642672in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{0.667163in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{0.624550in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{0.617000in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{0.615127in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{0.618828in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{0.594409in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{0.604230in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{0.545872in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{0.575003in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{0.624231in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{0.624231in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{0.610374in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{0.642266in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{0.642654in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{0.655074in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.639319in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{0.640395in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{0.666632in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{0.674937in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{0.712298in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{0.712477in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{0.691593in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{0.750440in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{0.728331in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.730411in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{0.728688in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{0.706052in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{0.753919in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{0.757212in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{0.764056in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{0.758134in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{0.775572in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{0.785096in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.797570in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{0.785216in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{0.815153in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{0.825705in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{0.834605in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{0.831876in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.846131in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.851896in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.845349in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.877222in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.893235in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.910998in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{0.923155in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{0.933598in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.947087in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{0.931577in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.958061in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{0.964090in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{0.992914in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.005463in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.010798in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{1.025999in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{1.047983in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{1.062466in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.093872in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.085300in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.106253in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.103075in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.140740in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.149687in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.181464in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.187716in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.212848in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.231901in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.232344in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.244315in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.262430in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.269915in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.292466in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.328935in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.371601in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.439270in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.581000in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{1.696098in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{1.870803in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{2.994287in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{5.043725in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.454866in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.508252in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.537523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{5.517884in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.447520in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.436684in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.401555in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{4.863668in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{2.384641in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{1.707060in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{1.557952in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.434582in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.366209in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.320319in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.279556in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.233451in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.192099in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.157636in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.123009in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.076689in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.081313in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.043867in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.020765in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.002846in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{0.970800in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{0.963598in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{0.920423in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{0.901489in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{0.889922in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{0.886990in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{0.864252in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{0.855608in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{0.843187in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.813832in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{0.815112in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.804997in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{0.788247in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.794512in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{0.776634in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.761047in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.741669in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{0.742236in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.715211in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.697779in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.706428in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.692083in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.667057in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.669938in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.638543in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.634139in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.614806in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.607009in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{0.601939in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{0.592234in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{0.576654in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{0.580406in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{0.547500in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.527723in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{0.530124in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{0.565719in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{0.543712in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{0.551596in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{0.544021in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{0.538124in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{0.522515in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{0.495806in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{0.473914in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.497433in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.498736in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.498736in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{0.546147in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{0.557694in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.568869in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{0.609035in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{0.644520in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{0.607126in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{0.633309in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.619200in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{0.623230in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{0.678807in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{0.678285in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{0.684312in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.717694in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.743702in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.717927in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.753253in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.798138in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.776811in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.797945in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.800159in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{0.784368in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.831312in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{0.850695in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.836817in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.848681in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.884944in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{0.878265in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.900411in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{0.913270in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{0.921533in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.940717in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{0.966174in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{0.976146in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{0.976795in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{0.993253in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.001567in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.015544in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.056873in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.097195in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.132239in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.149308in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.177618in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.189669in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.211139in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.282428in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.296229in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.337506in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.377852in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.493475in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.557324in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.624694in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{1.737323in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{1.908243in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{3.427915in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{5.057671in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.482936in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.492846in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.517884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235413in}{5.532573in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.452063in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.425366in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.393998in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{4.962087in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{2.545853in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{1.112490in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.303016in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.234614in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.202089in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.164876in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.127701in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.114858in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.086196in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.070600in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.047728in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.022101in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{0.984643in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{0.973759in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{0.975540in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{0.960799in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{0.940185in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{0.921948in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{0.899966in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{0.892130in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{0.876195in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{0.844631in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{0.846235in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{0.826137in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{0.811474in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{0.802153in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.791566in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{0.787708in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{0.763748in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{0.751945in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.733429in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.723627in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{0.696318in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.671862in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{0.655860in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.658041in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{0.622992in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{0.589320in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{0.584354in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.570758in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.549954in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.545838in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.539850in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.510897in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.496241in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.462078in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.495093in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.527305in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.527305in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.596507in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.644361in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.586731in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.691316in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.704307in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.707548in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.710383in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.752734in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.727467in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{0.739191in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.757330in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{0.777706in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.760660in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{0.783666in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.792791in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{0.779097in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.808925in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{0.820829in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.830244in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{0.854941in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{0.876264in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.905616in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{0.918208in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{0.943092in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{0.956251in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{0.986834in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.008684in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.025817in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.056651in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.089770in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.109992in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.122240in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.214606in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.242400in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.255404in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.324870in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.410108in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.449462in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.499059in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.584581in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.710362in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{2.011427in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{3.196148in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{4.028677in}}%
\pgfpathlineto{\pgfqpoint{3.272100in}{4.706663in}}%
\pgfpathlineto{\pgfqpoint{3.262929in}{5.158404in}}%
\pgfpathlineto{\pgfqpoint{3.253757in}{5.461531in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.512313in}}%
\pgfpathlineto{\pgfqpoint{3.235413in}{5.532573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346165in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.783500in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.751364in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.707574in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.678568in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.637912in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.613512in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.594140in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.591278in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.561332in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.541808in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.524985in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.509614in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.507102in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.486206in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.473424in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.440116in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.422881in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{1.420144in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{1.418922in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.396059in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{1.388396in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{1.373551in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.372705in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.368434in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.366020in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{1.351243in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.336967in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.335936in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{1.323873in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.309342in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.309587in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.293351in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.279849in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{1.280225in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.283676in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.278120in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.272930in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.271397in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{1.255801in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.246597in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.253522in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{1.254749in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{1.228512in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{1.234832in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{1.236614in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{1.238785in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{1.222919in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{1.216403in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{1.200689in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{1.207460in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{1.191494in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{1.193116in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{1.198920in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{1.176502in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{1.174137in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{1.183876in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{1.183719in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.167384in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{1.173632in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{1.177041in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{1.168362in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{1.170776in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{1.182734in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{1.175423in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{1.174517in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{1.167484in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{1.160631in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{1.144948in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{1.134964in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{1.131760in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{1.121835in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{1.130625in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{1.132427in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{1.120972in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{1.116800in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{1.129647in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{1.108259in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{1.121316in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{1.112825in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{1.102744in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{1.102676in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{1.106703in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{1.101351in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{1.094486in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{1.092311in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{1.106064in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{1.070488in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{1.078116in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{1.078283in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{1.066973in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{1.088145in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{1.056702in}}%
\pgfpathlineto{\pgfqpoint{4.317688in}{1.072005in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{4.336031in}{1.068930in}}%
\pgfpathlineto{\pgfqpoint{4.345203in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{4.354375in}{1.060592in}}%
\pgfpathlineto{\pgfqpoint{4.363547in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{4.372719in}{1.053130in}}%
\pgfpathlineto{\pgfqpoint{4.381890in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{4.391062in}{1.050829in}}%
\pgfpathlineto{\pgfqpoint{4.400234in}{1.052057in}}%
\pgfpathlineto{\pgfqpoint{4.409406in}{1.051165in}}%
\pgfpathlineto{\pgfqpoint{4.418578in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{4.427750in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{4.436921in}{1.004477in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{1.034106in}}%
\pgfpathlineto{\pgfqpoint{4.455265in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{4.464437in}{1.008529in}}%
\pgfpathlineto{\pgfqpoint{4.473609in}{1.029056in}}%
\pgfpathlineto{\pgfqpoint{4.482781in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{4.491952in}{1.034006in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{1.031078in}}%
\pgfpathlineto{\pgfqpoint{4.510296in}{1.035191in}}%
\pgfpathlineto{\pgfqpoint{4.517100in}{1.023031in}}%
\pgfpathlineto{\pgfqpoint{4.517100in}{1.023031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296001in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.763562in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.667808in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.606351in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.563736in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.506588in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.441398in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.356517in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.313391in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.298506in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.294797in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.269064in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.244667in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.237911in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.220622in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.212146in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.186471in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.183087in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.167186in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{1.178542in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{1.156649in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.148859in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{1.132124in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{1.118080in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{1.127586in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.106166in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{1.102015in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{1.094717in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{1.079811in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{1.074648in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{1.071116in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{1.065245in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.058042in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{1.042440in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{1.018724in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{1.023095in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{0.993964in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{1.003200in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{1.005939in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{0.999812in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{0.998385in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.981120in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{0.962542in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{0.961005in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{0.949577in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{0.961263in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{0.953905in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.957925in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{0.954214in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{0.946124in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.938327in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{0.949334in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{0.935695in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{0.933058in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{0.929095in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{0.925914in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{0.910013in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{0.896490in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.902433in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{0.896312in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{0.892469in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{0.887485in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{0.885914in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{0.870595in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{0.873763in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{0.888460in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{0.857500in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{0.848784in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{0.825776in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{0.824399in}}%
\pgfpathlineto{\pgfqpoint{4.180110in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{4.189282in}{0.826832in}}%
\pgfpathlineto{\pgfqpoint{4.198454in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{4.207626in}{0.801854in}}%
\pgfpathlineto{\pgfqpoint{4.216798in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{4.225970in}{0.802178in}}%
\pgfpathlineto{\pgfqpoint{4.235141in}{0.808884in}}%
\pgfpathlineto{\pgfqpoint{4.244313in}{0.788378in}}%
\pgfpathlineto{\pgfqpoint{4.253485in}{0.816800in}}%
\pgfpathlineto{\pgfqpoint{4.262657in}{0.802071in}}%
\pgfpathlineto{\pgfqpoint{4.271829in}{0.783657in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{0.773446in}}%
\pgfpathlineto{\pgfqpoint{4.290172in}{0.762140in}}%
\pgfpathlineto{\pgfqpoint{4.299344in}{0.794146in}}%
\pgfpathlineto{\pgfqpoint{4.308516in}{0.776392in}}%
\pgfpathlineto{\pgfqpoint{4.317688in}{0.735074in}}%
\pgfpathlineto{\pgfqpoint{4.326860in}{0.697638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280997in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{1.792390in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{1.646258in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.547196in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.491062in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.437190in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.363655in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.324292in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.293145in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.261356in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.214358in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.213271in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.196874in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.185391in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.168144in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.147514in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.133228in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.110819in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{1.078349in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{1.034325in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{1.028633in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{1.015173in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{0.996088in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.996844in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{0.979608in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{0.951184in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{0.929941in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.923297in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{0.904515in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.906129in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{0.897309in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.871206in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.866988in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.860516in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.841638in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.833968in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.830296in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.828789in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.814264in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{0.805189in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{0.806028in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{0.807835in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{0.786359in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{0.792671in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{0.769614in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{0.757490in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{0.742999in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{0.739313in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{0.738127in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.724179in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{0.732770in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{0.702873in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.712978in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{0.711390in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{0.715821in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{0.701001in}}%
\pgfpathlineto{\pgfqpoint{3.978330in}{0.681122in}}%
\pgfpathlineto{\pgfqpoint{3.987502in}{0.679757in}}%
\pgfpathlineto{\pgfqpoint{3.996674in}{0.677574in}}%
\pgfpathlineto{\pgfqpoint{4.005846in}{0.671283in}}%
\pgfpathlineto{\pgfqpoint{4.015018in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{4.024190in}{0.645969in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{0.640880in}}%
\pgfpathlineto{\pgfqpoint{4.042533in}{0.632774in}}%
\pgfpathlineto{\pgfqpoint{4.051705in}{0.632753in}}%
\pgfpathlineto{\pgfqpoint{4.060877in}{0.636951in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{0.618532in}}%
\pgfpathlineto{\pgfqpoint{4.079220in}{0.623248in}}%
\pgfpathlineto{\pgfqpoint{4.088392in}{0.578123in}}%
\pgfpathlineto{\pgfqpoint{4.097564in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{4.106736in}{0.536660in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{4.125080in}{0.556390in}}%
\pgfpathlineto{\pgfqpoint{4.134251in}{0.530488in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{0.515631in}}%
\pgfpathlineto{\pgfqpoint{4.152595in}{0.541871in}}%
\pgfpathlineto{\pgfqpoint{4.161767in}{0.535787in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{0.548832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281205in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{3.281272in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{3.290444in}{1.647637in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.529638in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.461767in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.406897in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.358002in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.305652in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.268804in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.244164in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.194077in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.133179in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.129466in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.105222in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.097961in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.088053in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.050021in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{1.003109in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{0.996739in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{0.982793in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{0.971034in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{0.960995in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{0.947371in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{0.931568in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{0.915213in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.901499in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{0.893260in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{0.878542in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.844971in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.821596in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{0.817324in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.798932in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{0.792649in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.786491in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{0.785600in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{0.757306in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.748969in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.752186in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.734447in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.732598in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.711595in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.678235in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.688921in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.666250in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.656631in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{0.653521in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{0.638273in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{0.622406in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{0.620307in}}%
\pgfpathlineto{\pgfqpoint{3.831581in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{3.840753in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{3.849925in}{0.581716in}}%
\pgfpathlineto{\pgfqpoint{3.859097in}{0.586422in}}%
\pgfpathlineto{\pgfqpoint{3.868269in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{3.877440in}{0.598058in}}%
\pgfpathlineto{\pgfqpoint{3.886612in}{0.576528in}}%
\pgfpathlineto{\pgfqpoint{3.895784in}{0.555059in}}%
\pgfpathlineto{\pgfqpoint{3.904956in}{0.555260in}}%
\pgfpathlineto{\pgfqpoint{3.914128in}{0.540104in}}%
\pgfpathlineto{\pgfqpoint{3.923300in}{0.515816in}}%
\pgfpathlineto{\pgfqpoint{3.932471in}{0.510031in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.498084in}}%
\pgfpathlineto{\pgfqpoint{3.950815in}{0.470011in}}%
\pgfpathlineto{\pgfqpoint{3.959987in}{0.501409in}}%
\pgfpathlineto{\pgfqpoint{3.969159in}{0.445762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.226313in}{0.397766in}}{\pgfqpoint{1.289787in}{1.416986in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296636in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{3.299616in}{1.672901in}}%
\pgfpathlineto{\pgfqpoint{3.308788in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{3.317959in}{1.409598in}}%
\pgfpathlineto{\pgfqpoint{3.327131in}{1.350574in}}%
\pgfpathlineto{\pgfqpoint{3.336303in}{1.307169in}}%
\pgfpathlineto{\pgfqpoint{3.345475in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{3.354647in}{1.219864in}}%
\pgfpathlineto{\pgfqpoint{3.363819in}{1.194757in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{1.170800in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{1.156500in}}%
\pgfpathlineto{\pgfqpoint{3.391334in}{1.126709in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.099625in}}%
\pgfpathlineto{\pgfqpoint{3.418849in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{3.428021in}{1.042766in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{3.446365in}{1.010096in}}%
\pgfpathlineto{\pgfqpoint{3.455537in}{0.989299in}}%
\pgfpathlineto{\pgfqpoint{3.464709in}{0.965686in}}%
\pgfpathlineto{\pgfqpoint{3.473880in}{0.954325in}}%
\pgfpathlineto{\pgfqpoint{3.483052in}{0.945197in}}%
\pgfpathlineto{\pgfqpoint{3.492224in}{0.939482in}}%
\pgfpathlineto{\pgfqpoint{3.501396in}{0.916223in}}%
\pgfpathlineto{\pgfqpoint{3.510568in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{0.894664in}}%
\pgfpathlineto{\pgfqpoint{3.528911in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{0.856179in}}%
\pgfpathlineto{\pgfqpoint{3.556427in}{0.848591in}}%
\pgfpathlineto{\pgfqpoint{3.565599in}{0.831986in}}%
\pgfpathlineto{\pgfqpoint{3.574770in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{3.583942in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{0.781836in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{0.766570in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{3.620630in}{0.737708in}}%
\pgfpathlineto{\pgfqpoint{3.629801in}{0.732326in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{0.719763in}}%
\pgfpathlineto{\pgfqpoint{3.648145in}{0.709350in}}%
\pgfpathlineto{\pgfqpoint{3.657317in}{0.700349in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.694400in}}%
\pgfpathlineto{\pgfqpoint{3.675660in}{0.659794in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{0.661773in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.649112in}}%
\pgfpathlineto{\pgfqpoint{3.703176in}{0.672552in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{0.630168in}}%
\pgfpathlineto{\pgfqpoint{3.721520in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{0.622078in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{0.601106in}}%
\pgfpathlineto{\pgfqpoint{3.749035in}{0.541486in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.577201in}}%
\pgfpathlineto{\pgfqpoint{3.767379in}{0.529292in}}%
\pgfpathlineto{\pgfqpoint{3.776550in}{0.511199in}}%
\pgfpathlineto{\pgfqpoint{3.785722in}{0.467562in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{0.431459in}}%
\pgfpathlineto{\pgfqpoint{3.804066in}{0.428914in}}%
\pgfpathlineto{\pgfqpoint{3.813238in}{0.421323in}}%
\pgfpathlineto{\pgfqpoint{3.822410in}{0.434523in}}%
\pgfpathlineto{\pgfqpoint{3.830555in}{0.396766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{3.226313in}{1.814753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226313in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{4.516100in}{0.397766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

